Theoretical energy level spectra and transition data for 4p$^6$4d$^2$, 4p$^6$4d4f and 4p$^5$4d$^3$ configurations of W$^{36+}$ ion

The ab initio quasirelativistic Hartree-Fock method developed specifically for the calculation of spectral parameters of heavy atoms and highly charged ions is used to derive transition data for multicharged tungsten ion. The configuration interaction method is applied to include electron correlation effects. The relativistic effects are taken into account in the Breit-Pauli approximation for quasirelativistic Hartree-Fock radial orbitals. The energy level spectra, radiative lifetimes $\tau$, Lande $g$-factors are calculated for the $\mathrm{4p^64d^2}$, $\mathrm{4p^64d4f}$ and $\mathrm{4p^54d^3}$ configurations of W$^{36+}$ ion. The transition wavelengths $\lambda$, spontaneous transition probabilities $A$, oscillator strengths $gf$ and line strengths $S$ for the electric dipole, electric quadrupole, electric octupole and magnetic dipole transitions among the levels of these configurations are tabulated.

==> (inline-0) <==
\begin{tabular}{@{}p{1in}p{6in}@{}}
$N_i$		         & The initial energy level number $N_i$ \\
$J_i$		         & The total angular momentum $J_i$ of the initial level\\
$N_f$		         & The final energy level number $N_f$ \\
$J_f$		         & The total angular momentum $J_f$ of the final level\\
Type            & The electron transition type \\
$\lambda$ (\AA) & The transition wavelength $\lambda$ in \AA \\
$A$ (s$^{-1})$  & The emission transition probability $A$ in s$^{-1}$. The notation 
                  aEb means $\mathrm{a \times 10^{b}}$\\
$gf$		          & The weighted oscillator strength $gf$. The notation aEb means 
                  $\mathrm{a \times 10^{b}}$\\
$S$		           & The transition line strength $S$. The notation aEb means 
                  $\mathrm{a \times 10^{b}}$\\
\end{tabular}
\end{center}
%\label{tableII}

\datatables % This command is necessary to get the table names in toc

%% If the table is to span over the whole text width, we set:

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt} 

% To avoid ``Overfull \hboxes...'' decrease the intercolumn spacing:

\setlength{\tabcolsep}{0.7\tabcolsep}

\renewcommand{\arraystretch}{1.5}

\footnotesize % we need to squeeze the font size a lot!

%\begin{longtable}{rrlllllllllllll}
\begin{longtable}{@{\extracolsep\fill}rrllllllll@{}}
\caption{\label{table1}
Energy levels $E$ (in $10^2$ cm$^{-1}$), Lande $g$-factors, radiative lifetimes 
$\tau$ (in $10^{-9}$s) and percentage contributions for  $\mathrm{4p^64d^2}$, 
$\mathrm{4p^64d4f}$ and  $\mathrm{4p^54d^3}$ configurations of W$^{36+}$. 
See page \pageref{tab1expl} for Explanation of Table.
}
$N$ & 
\multicolumn{1}{c}{$E$} &
\multicolumn{1}{c}{$J$}& 
\multicolumn{1}{c}{$g$} & 
\multicolumn{1}{c}{$\tau$}& 
\multicolumn{5}{c}{Contribution}\\
\hline
\endfirsthead\\
\caption[]{(continued)}
$N$ & 
\multicolumn{1}{c}{$E$} &
\multicolumn{1}{c}{$J$}& 
\multicolumn{1}{c}{$g$} & 
\multicolumn{1}{c}{$\tau$}& 
\multicolumn{5}{c}{Contribution}\\
\hline \\
\endhead\\
  1 &    0	&2	&0.762	&         	 &74	$\mathrm{4p^64d^2\,\,^3F}$	         &+21	$\mathrm{4p^64d^2\,\,^1D}  $	       & 	  	                                   &  		                                    &	                                      \\
  2 &  668	&0	&0.000	&2.645E$+$8 &73	$\mathrm{4p^64d^2\,\,^3P}$	         &+25	$\mathrm{4p^64d^2\,\,^1S}  $	       & 	  	                                   &	  	                                    &	                                      \\
  3 & 1411	&3	&1.083	&1.832E$+$4 &98	$\mathrm{4p^64d^2\,\,^3F}$	         & 	  	                                   & 	                                      &	  	                                    &	                                      \\
  4 & 1722	&2	&1.184	&3.487E$+$4 &49	$\mathrm{4p^64d^2\,\,^3P}$	         &+31	$\mathrm{4p^64d^2\,\,^1D}  $	       &+19	$\mathrm{4p^64d^2\,\,^3F}$	         &	  	                                    &	                                      \\
  5 & 1819	&1	&1.500	&4.115E$+$4 &98	$\mathrm{4p^64d^2\,\,^3P}$	         & 	                                      & 	                                      &	  	                                    &	                                      \\
  6 & 1833	&4	&1.092	&1.724E$+$6 &62	$\mathrm{4p^64d^2\,\,^1G}$	         &+36	$\mathrm{4p^64d^2\,\,^3F}  $	       & 	  	                                   &	  	                                    &	                                      \\
  7 & 3098	&4	&1.158	&1.293E$+$4 &62	$\mathrm{4p^64d^2\,\,^3F}$	         &+36	$\mathrm{4p^64d^2\,\,^1G}  $	       & 	  	                                   &	  	                                    &	                                      \\
  8 & 3304	&2	&1.220	&1.196E$+$4 &47	$\mathrm{4p^64d^2\,\,^3P}$	         &+46	$\mathrm{4p^64d^2\,\,^1D}  $	       &+5	 $\mathrm{4p^64d^2\,\,^3F}$	         &	  	                                    &	                                      \\
  9 & 4071	&0	&0.000	&6.338E$+$3 &73	$\mathrm{4p^64d^2\,\,^1S}$	         &+25	$\mathrm{4p^64d^2\,\,^3P}  $	       & 	  	                                   &	  	                                    &	                                      \\
 10	&12542	&0	&0.000	&2.127E$+$2 &33	$\mathrm{4p^54d^3\,(^4F)\;^5D^o}$			&+21	$\mathrm{4p^54d^3\,(^2_3D)\;^3P^o}$	&+16	$\mathrm{4p^54d^3\,(^2_1D)\;^3P^o}$	&+13	$\mathrm{4p^54d^3\,(^2P)\;^1S^o}$			&+9	 $\mathrm{4p^54d^3\,(^4P)\;^3P^o}$  \\
 11	&12561	&2	&1.090	&3.517E$-$1 &22	$\mathrm{4p^54d^3\,(^4F)\;^5F^o}$			&+12	$\mathrm{4p^54d^3\,(^2_3D)\;^3D^o}$	&+8	 $\mathrm{4p^54d^3\,(^4F)\;^5D^o}$	  &+8	 $\mathrm{4p^54d^3\,(^2P)\;^3P^o}$			&+8	 $\mathrm{4p^54d^3\,(^2_1D)\;^3D^o}$\\
 12	&12587	&1	&0.836	&2.580E$-$1 &24	$\mathrm{4p^54d^3\,(^4F)\;^5F^o}$			&+21	$\mathrm{4p^54d^3\,(^4F)\;^5D^o}$	  &+10	$\mathrm{4p^54d^3\,(^2_3D)\;^3D^o}$	&+10	$\mathrm{4p^54d^3\,(^4F)\;^3D^o}$			&+9	 $\mathrm{4p^54d^3\,(^2_1D)\;^3P^o}$\\
 13	&12838	&3	&1.005	&1.195E$+$0 &26	$\mathrm{4p^54d^3\,(^4F)\;^3G^o}$			&+13	$\mathrm{4p^54d^3\,(^4F)\;^5G^o}$	  &+10	$\mathrm{4p^54d^3\,(^2_3D)\;^3F^o}$	&+10	$\mathrm{4p^54d^3\,(^2P)\;^3D^o}$			&+8	 $\mathrm{4p^54d^3\,(^2_3D)\;^1F^o}$\\
 14	&13609	&3	&1.197	&3.213E$-$1 &40	$\mathrm{4p^54d^3\,(^4F)\;^5F^o}$			&+8	 $\mathrm{4p^54d^3\,(^2_3D)\;^3D^o}$	&+8	 $\mathrm{4p^54d^3\,(^4F)\;^5G^o}$	  &+6	 $\mathrm{4p^54d^3\,(^4F)\;^5D^o}$			&+6	 $\mathrm{4p^54d^3\,(^4F)\;^3F^o}$  \\
 15	&13637	&2	&1.102	&3.983E$-$1 &18	$\mathrm{4p^54d^3\,(^2G)\;^3F^o}$			&+12	$\mathrm{4p^54d^3\,(^4F)\;^3F^o}$			&+10	$\mathrm{4p^54d^3\,(^4F)\;^5D^o}$	  &+9	 $\mathrm{4p^54d^3\,(^2P)\;^3P^o}$			&+7	 $\mathrm{4p^54d^3\,(^4P)\;^5S^o}$  \\
 16	&13638	&1	&1.038	&1.927E$-$1 &39	$\mathrm{4p^54d^3\,(^4F)\;^5D^o}$			&+16	$\mathrm{4p^54d^3\,(^4F)\;^3D^o}$			&+12	$\mathrm{4p^54d^3\,(^4P)\;^3D^o}$	  &+6	 $\mathrm{4p^54d^3\,(^2F)\;^3D^o}$			&+5	 $\mathrm{4p^54d^3\,(^2_3D)\;^1P^o}$\\
 17	&13705	&0	&0.000	&3.715E$-$1 &47	$\mathrm{4p^54d^3\,(^4F)\;^5D^o}$			&+20	$\mathrm{4p^54d^3\,(^2P)\;^1S^o}$			&+17	$\mathrm{4p^54d^3\,(^4P)\;^3P^o}$	  &+8	 $\mathrm{4p^54d^3\,(^2P)\;^3P^o}$			&+5	 $\mathrm{4p^54d^3\,(^4P)\;^5D^o}$		\\
 18	&13747	&4	&1.105	&1.765E$+$1 &13	$\mathrm{4p^54d^3\,(^4F)\;^3G^o}$			&+13	$\mathrm{4p^54d^3\,(^2H)\;^3H^o}$			&+12	$\mathrm{4p^54d^3\,(^2G)\;^3F^o}$	  &+11	$\mathrm{4p^54d^3\,(^4F)\;^5G^o}$			&+9	 $\mathrm{4p^54d^3\,(^2G)\;^1G^o}$		\\
 19	&13851	&2	&1.486	&1.620E$-$1 &19	$\mathrm{4p^54d^3\,(^4F)\;^5D^o}$			&+17	$\mathrm{4p^54d^3\,(^4P)\;^5S^o}$			&+15	$\mathrm{4p^54d^3\,(^4P)\;^5P^o}$	  &+14	$\mathrm{4p^54d^3\,(^2P)\;^3P^o}$			&+9	 $\mathrm{4p^54d^3\,(^4F)\;^5F^o}$		\\
 20	&13864	&3	&1.165	&5.741E$-$1 &17	$\mathrm{4p^54d^3\,(^2G)\;^3F^o}$			&+14	$\mathrm{4p^54d^3\,(^4P)\;^5D^o}$			&+11	$\mathrm{4p^54d^3\,(^2G)\;^3G^o}$	  &+11	$\mathrm{4p^54d^3\,(^2P)\;^3D^o}$			&+10	$\mathrm{4p^54d^3\,(^4F)\;^5D^o}$		\\
 21	&13910	&4	&1.143	&4.483E$-$1 &22	$\mathrm{4p^54d^3\,(^4F)\;^5G^o}$			&+21	$\mathrm{4p^54d^3\,(^4F)\;^5F^o}$			&+15	$\mathrm{4p^54d^3\,(^2G)\;^1G^o}$	  &+8	 $\mathrm{4p^54d^3\,(^4F)\;^3F^o}$		 &+6	 $\mathrm{4p^54d^3\,(^2F)\;^3F^o}$		\\
 22	&14180	&5	&1.167	&2.957E$-$1 &24	$\mathrm{4p^54d^3\,(^4F)\;^5G^o}$			&+24	$\mathrm{4p^54d^3\,(^2G)\;^3H^o}$			&+11	$\mathrm{4p^54d^3\,(^2G)\;^3G^o}$	  &+11	$\mathrm{4p^54d^3\,(^2F)\;^3G^o}$		 &+10	$\mathrm{4p^54d^3\,(^4F)\;^5F^o}$		\\
 23	&14268	&2	&1.269	&1.818E$-$1 &16	$\mathrm{4p^54d^3\,(^4P)\;^3D^o}$			&+14	$\mathrm{4p^54d^3\,(^4P)\;^5S^o}$			&+11	$\mathrm{4p^54d^3\,(^2_1D)\;^1D^o}$	&+9	 $\mathrm{4p^54d^3\,(^2F)\;^3D^o}$		 &+7	 $\mathrm{4p^54d^3\,(^4F)\;^5F^o}$		\\
 24	&14316	&6	&1.136	&1.783E$+$7 &44	$\mathrm{4p^54d^3\,(^2G)\;^3H^o}$			&+19	$\mathrm{4p^54d^3\,(^2H)\;^3I^o}$			&+18	$\mathrm{4p^54d^3\,(^2H)\;^1I^o}$	  &+17	$\mathrm{4p^54d^3\,(^4F)\;^5G^o}$		 &                                       \\
 25	&14427	&3	&1.172	&4.366E$-$1 &22	$\mathrm{4p^54d^3\,(^4F)\;^3G^o}$			&+16	$\mathrm{4p^54d^3\,(^4F)\;^5D^o}$			&+16	$\mathrm{4p^54d^3\,(^2P)\;^3D^o}$	  &+9	 $\mathrm{4p^54d^3\,(^2G)\;^3F^o}$		 &+8	 $\mathrm{4p^54d^3\,(^4P)\;^5P^o}$		\\
 26	&14447	&4	&1.230	&8.960E$-$1 &20	$\mathrm{4p^54d^3\,(^4P)\;^5D^o}$			&+17	$\mathrm{4p^54d^3\,(^4F)\;^3G^o}$			&+14	$\mathrm{4p^54d^3\,(^2_1D)\;^3F^o}$	&+9	 $\mathrm{4p^54d^3\,(^2G)\;^3G^o}$	  &+8	 $\mathrm{4p^54d^3\,(^4F)\;^5G^o}$		\\
 27	&14499	&1	&1.660	&3.861E$-$1 &21	$\mathrm{4p^54d^3\,(^4P)\;^3P^o}$			&+19	$\mathrm{4p^54d^3\,(^2P)\;^3S^o}$			&+14	$\mathrm{4p^54d^3\,(^4P)\;^5P^o}$	  &+10	$\mathrm{4p^54d^3\,(^2P)\;^3P^o}$	  &+9	 $\mathrm{4p^54d^3\,(^4P)\;^5D^o}$		\\
 28	&14572	&2	&1.332	&2.416E$-$1 &17	$\mathrm{4p^54d^3\,(^4P)\;^3P^o}$			&+16	$\mathrm{4p^54d^3\,(^2P)\;^1D^o}$			&+13	$\mathrm{4p^54d^3\,(^2P)\;^3D^o}$	  &+11	$\mathrm{4p^54d^3\,(^4F)\;^5D^o}$	  &+10	$\mathrm{4p^54d^3\,(^4P)\;^5D^o}$		\\
 29	&14798	&5	&1.081	&2.610E$+$0 &27	$\mathrm{4p^54d^3\,(^2G)\;^1H^o}$			&+23	$\mathrm{4p^54d^3\,(^2H)\;^3H^o}$			&+18	$\mathrm{4p^54d^3\,(^2G)\;^3G^o}$	  &+8	 $\mathrm{4p^54d^3\,(^2H)\;^3I^o}$	  &+5	 $\mathrm{4p^54d^3\,(^4F)\;^3G^o}$		\\
 30	&14811	&3	&0.958	&1.117E$-$2 &17	$\mathrm{4p^54d^3\,(^2G)\;^1F^o}$			&+15	$\mathrm{4p^54d^3\,(^2G)\;^3G^o}$			&+14	$\mathrm{4p^54d^3\,(^2H)\;^3G^o}$	  &+14	$\mathrm{4p^64d4f\;^3G^o}$	         &+6	 $\mathrm{4p^54d^3\,(^4P)\;^5D^o}$		\\
 31	&14832	&2	&1.174	&4.025E$-$2 &13	$\mathrm{4p^54d^3\,(^4F)\;^5D^o}$			&+12	$\mathrm{4p^54d^3\,(^4F)\;^3D^o}$	  &+12	$\mathrm{4p^54d^3\,(^4F)\;^3F^o}$	  &+8	 $\mathrm{4p^54d^3\,(^2_3D)\;^3D^o}$	&+8	 $\mathrm{4p^54d^3\,(^4P)\;^3P^o}$		\\
 32	&14866	&4	&1.185	&5.227E$-$1 &21	$\mathrm{4p^54d^3\,(^4P)\;^5D^o}$			&+18	$\mathrm{4p^54d^3\,(^2F)\;^1G^o}$	  &+13	$\mathrm{4p^54d^3\,(^2_1D)\;^3F^o}$	&+11	$\mathrm{4p^54d^3\,(^4F)\;^3G^o}$	  &+7	 $\mathrm{4p^54d^3\,(^2H)\;^1G^o}$		\\
 33	&14981	&1	&1.425	&4.931E$-$2 &27	$\mathrm{4p^54d^3\,(^4P)\;^3P^o}$			&+17	$\mathrm{4p^54d^3\,(^2_3D)\;^3P^o}$	&+12	$\mathrm{4p^54d^3\,(^4F)\;^5D^o}$	  &+9	 $\mathrm{4p^54d^3\,(^2P)\;^3P^o}$	  &+6	 $\mathrm{4p^54d^3\,(^2P)\;^3S^o}$  \\
 34	&15047	&4	&1.139	&1.002E$+$0 &21	$\mathrm{4p^54d^3\,(^2G)\;^3G^o}$			&+21	$\mathrm{4p^54d^3\,(^4F)\;^5F^o}$	  &+9	 $\mathrm{4p^54d^3\,(^2G)\;^3H^o}$	  &+9	 $\mathrm{4p^54d^3\,(^2G)\;^1G^o}$	  &+9	 $\mathrm{4p^54d^3\,(^2H)\;^3G^o}$  \\
 35	&15143	&3	&1.091	&4.629E$-$2 &23	$\mathrm{4p^54d^3\,(^2H)\;^3G^o}$			&+15	$\mathrm{4p^54d^3\,(^4P)\;^5D^o}$	  &+11	$\mathrm{4p^54d^3\,(^4P)\;^3D^o}$	  &+6	 $\mathrm{4p^54d^3\,(^2_1D)\;^3D^o}$	&+5	 $\mathrm{4p^54d^3\,(^2_3D)\;^1F^o}$\\
 36	&15336	&2	&0.868	&8.692E$-$3 &42	$\mathrm{4p^54d^3\,(^2G)\;^3F^o}$			&+12	$\mathrm{4p^64d4f\;^1D^o}$	         &+10	$\mathrm{4p^54d^3\,(^2_3D)\;^1D^o}$	&+9	 $\mathrm{4p^64d4f\;^3F^o}$	         &+5	 $\mathrm{4p^54d^3\,(^4F)\;^5D^o}$  \\
 37	&15377	&5	&1.162	&1.388E$-$1 &34	$\mathrm{4p^54d^3\,(^4F)\;^5G^o}$			&+16	$\mathrm{4p^54d^3\,(^4F)\;^5F^o}$	  &+14	$\mathrm{4p^54d^3\,(^2G)\;^3H^o}$	  &+11	$\mathrm{4p^54d^3\,(^2G)\;^1H^o}$	  &+8	 $\mathrm{4p^54d^3\,(^2H)\;^1H^o}$  \\
 38	&15380	&4	&1.124	&5.081E$-$2 &15	$\mathrm{4p^54d^3\,(^2F)\;^3F^o}$			&+14	$\mathrm{4p^54d^3\,(^2H)\;^3H^o}$	  &+11	$\mathrm{4p^54d^3\,(^4F)\;^3F^o}$	  &+10	$\mathrm{4p^54d^3\,(^2F)\;^3G^o}$	  &+10	$\mathrm{4p^54d^3\,(^2H)\;^3G^o}$  \\
 39	&15448	&2	&1.374	&5.112E$-$2 &15	$\mathrm{4p^54d^3\,(^4P)\;^5P^o}$			&+11	$\mathrm{4p^54d^3\,(^2P)\;^3D^o}$	  &+11	$\mathrm{4p^54d^3\,(^4P)\;^5S^o}$	  &+8	 $\mathrm{4p^54d^3\,(^2F)\;^3D^o}$	  &+8	 $\mathrm{4p^54d^3\,(^2P)\;^3P^o}$  \\
 40	&15471	&3	&1.144	&4.629E$-$2 &25	$\mathrm{4p^54d^3\,(^2F)\;^3F^o}$			&+12	$\mathrm{4p^54d^3\,(^2F)\;^3D^o}$	  &+11	$\mathrm{4p^54d^3\,(^2H)\;^3G^o}$	  &+9	 $\mathrm{4p^54d^3\,(^2_1D)\;^3D^o}$	&+8	 $\mathrm{4p^54d^3\,(^2_3D)\;^3D^o}$\\
 41	&15613	&5	&1.213	&2.044E$-$1 &29	$\mathrm{4p^54d^3\,(^4F)\;^5F^o}$			&+25	$\mathrm{4p^54d^3\,(^4F)\;^3G^o}$	  &+19	$\mathrm{4p^54d^3\,(^2H)\;^3H^o}$	  &+11	$\mathrm{4p^54d^3\,(^2H)\;^3G^o}$	  &                                       \\
 42	&15620	&6	&1.181	&2.224E$+$4 &48	$\mathrm{4p^54d^3\,(^4F)\;^5G^o}$	  &+28	$\mathrm{4p^54d^3\,(^2H)\;^3I^o}$	  &+16	$\mathrm{4p^54d^3\,(^2H)\;^1I^o}$	  & 	  	                                   &                                       \\
 43	&15621	&3	&1.324	&7.605E$-$2 &35	$\mathrm{4p^54d^3\,(^4P)\;^5P^o}$	  &+7	 $\mathrm{4p^54d^3\,(^2_3D)\;^3F^o}$	&+7	 $\mathrm{4p^64d4f\;^3F^o}$	         &+6	 $\mathrm{4p^54d^3\,(^4P)\;^3D^o}$	  &+6	 $\mathrm{4p^54d^3\,(^2_1D)\;^1F^o}$\\
 44	&15692	&1	&0.837	&2.554E$-$3 &25	$\mathrm{4p^54d^3\,(^4F)\;^5F^o}$	  &+17	$\mathrm{4p^54d^3\,(^2P)\;^3P^o}$	  &+13	$\mathrm{4p^54d^3\,(^2P)\;^1P^o}$	  &+11	$\mathrm{4p^54d^3\,(^2_1D)\;^3P^o}$	&+8	 $\mathrm{4p^54d^3\,(^4P)\;^3D^o}$  \\
 45	&15693	&4	&1.204	&1.368E$-$1 &39	$\mathrm{4p^54d^3\,(^2_3D)\;^3F^o}$	&+15	$\mathrm{4p^54d^3\,(^2F)\;^3F^o}$	  &+9	 $\mathrm{4p^54d^3\,(^2F)\;^1G^o}$	  &+9	 $\mathrm{4p^54d^3\,(^4F)\;^5F^o}$	  &+7	 $\mathrm{4p^54d^3\,(^2H)\;^3G^o}$  \\
 46	&15741	&2	&0.943	&3.829E$-$2 &35	$\mathrm{4p^54d^3\,(^2F)\;^1D^o}$	  &+21	$\mathrm{4p^54d^3\,(^2F)\;^3F^o}$	  &+5	 $\mathrm{4p^54d^3\,(^4F)\;^3F^o}$	  & 	  	                                   & 	                                     \\
 47	&15754	&1	&0.808	&2.190E$-$2 &37	$\mathrm{4p^54d^3\,(^4P)\;^3D^o}$	  &+13	$\mathrm{4p^54d^3\,(^2F)\;^3D^o}$	  &+12	$\mathrm{4p^54d^3\,(^2_3D)\;^3D^o}$	&+9	 $\mathrm{4p^54d^3\,(^2_3D)\;^1P^o}$	&+5	 $\mathrm{4p^54d^3\,(^2P)\;^3P^o}$  \\
 48	&15760	&3	&1.267	&2.987E$-$1 &28	$\mathrm{4p^54d^3\,(^2_3D)\;^3D^o}$	&+11	$\mathrm{4p^54d^3\,(^4P)\;^3D^o}$	  &+10	$\mathrm{4p^54d^3\,(^4F)\;^5F^o}$	  &+9	 $\mathrm{4p^54d^3\,(^2F)\;^3F^o}$	  &+8	 $\mathrm{4p^54d^3\,(^4P)\;^5D^o}$  \\
 49	&15779	&4	&1.240	&2.069E$-$1 &29	$\mathrm{4p^54d^3\,(^4P)\;^5D^o}$	  &+20	$\mathrm{4p^54d^3\,(^2_3D)\;^3F^o}$	&+14	$\mathrm{4p^54d^3\,(^2F)\;^1G^o}$	  &+8	 $\mathrm{4p^54d^3\,(^4F)\;^3G^o}$	  &+7	 $\mathrm{4p^54d^3\,(^2F)\;^3G^o}$  \\
 50	&15872	&5	&1.156	&8.474E$-$2 &53	$\mathrm{4p^54d^3\,(^2F)\;^3G^o}$	  &+13	$\mathrm{4p^54d^3\,(^2H)\;^1H^o}$	  &+7	 $\mathrm{4p^54d^3\,(^4F)\;^5G^o}$	  &+6	 $\mathrm{4p^64d4f\;^3G^o}$	         &                                       \\
 51	&15921	&7	&1.143	&5.279E$+$4 &98	$\mathrm{4p^54d^3\,(^2H)\;^3I^o}$	  & 	  	                                   & 	  	                                   & 	  	                                   &                                       \\
 52	&15989	&1	&0.897	&6.490E$-$3 &22	$\mathrm{4p^54d^3\,(^2F)\;^3D^o}$	  &+18	$\mathrm{4p^64d4f\;^3D^o}$	         &+13	$\mathrm{4p^54d^3\,(^2_3D)\;^3P^o}$	&+9	 $\mathrm{4p^54d^3\,(^2_3D)\;^1P^o}$	&+7	 $\mathrm{4p^54d^3\,(^2_1D)\;^1P^o}$\\
 53	&16024	&6	&1.126	&3.921E$+$4 &67	$\mathrm{4p^54d^3\,(^2H)\;^3H^o}$	  &+21	$\mathrm{4p^54d^3\,(^2H)\;^1I^o}$	  &+7	 $\mathrm{4p^54d^3\,(^2H)\;^3I^o}$	  & 	  	                                   & 	                                     \\
 54	&16111	&0	&0.000	&3.501E$-$2 &31	$\mathrm{4p^54d^3\,(^2P)\;^1S^o}$	  &+18	$\mathrm{4p^54d^3\,(^2_1D)\;^3P^o}$	&+15	$\mathrm{4p^54d^3\,(^2P)\;^3P^o}$	  &+13	$\mathrm{4p^54d^3\,(^4P)\;^3P^o}$	  &+7	 $\mathrm{4p^64d4f\;^3P^o}$         \\
 55	&16252	&0	&0.000	&8.703E$-$1 &49	$\mathrm{4p^54d^3\,(^2_1D)\;^3P^o}$	&+29	$\mathrm{4p^54d^3\,(^4P)\;^3P^o}$	  &+11	$\mathrm{4p^54d^3\,(^4F)\;^5D^o}$	  &+5	 $\mathrm{4p^54d^3\,(^4P)\;^5D^o}$	  &                                       \\  
 56	&16354	&4	&0.956	&3.933E$-$2 &38	$\mathrm{4p^64d4f\;^3H^o}$	         &+27	$\mathrm{4p^64d4f\;^1G^o}$	         &+10	$\mathrm{4p^54d^3\,(^2H)\;^3G^o}$	  &+8	 $\mathrm{4p^54d^3\,(^2H)\;^1G^o}$	  &                                       \\
 57	&16408	&3	&1.152	&3.619E$-$2 &11	$\mathrm{4p^54d^3\,(^4F)\;^5D^o}$	  &+11	$\mathrm{4p^54d^3\,(^2_3D)\;^1F^o}$	&+11	$\mathrm{4p^54d^3\,(^4F)\;^3G^o}$	  &+9	 $\mathrm{4p^64d4f\;^3D^o}$	         &+9	 $\mathrm{4p^54d^3\,(^4F)\;^3D^o}$  \\
 58	&16524	&2	&1.086	&1.644E$-$2 &16	$\mathrm{4p^64d4f\;^1D^o}$	         &+9	 $\mathrm{4p^64d4f\;^3F^o}$	         &+8	 $\mathrm{4p^54d^3\,(^2G)\;^3F^o}$	  &+8	 $\mathrm{4p^54d^3\,(^2_3D)\;^1D^o}$	&+7	 $\mathrm{4p^54d^3\,(^2_3D)\;^3P^o}$\\
 59	&16631	&4	&1.114	&1.089E$-$1 &19	$\mathrm{4p^54d^3\,(^2_3D)\;^3F^o}$	&+10	$\mathrm{4p^54d^3\,(^2F)\;^3G^o}$	  &+10	$\mathrm{4p^54d^3\,(^2F)\;^3F^o}$	  &+9	 $\mathrm{4p^54d^3\,(^2H)\;^3G^o}$	  &+7	 $\mathrm{4p^54d^3\,(^2H)\;^3H^o}$  \\
 60	&16654	&5	&1.093	&7.212E$-$2 &23	$\mathrm{4p^54d^3\,(^2H)\;^1H^o}$	  &+17	$\mathrm{4p^54d^3\,(^2G)\;^3G^o}$	  &+16	$\mathrm{4p^54d^3\,(^2F)\;^3G^o}$	  &+15	$\mathrm{4p^54d^3\,(^2G)\;^3H^o}$	  &+7	 $\mathrm{4p^54d^3\,(^2H)\;^3I^o}$  \\
 61	&16689	&3	&1.192	&1.235E$-$2 &25	$\mathrm{4p^64d4f\;^3F^o}$	         &+13	$\mathrm{4p^54d^3\,(^2P)\;^3D^o}$	  &+11	$\mathrm{4p^54d^3\,(^4P)\;^5P^o}$	  &+10	$\mathrm{4p^54d^3\,(^2F)\;^3F^o}$	  &+8	 $\mathrm{4p^54d^3\,(^4F)\;^3F^o}$  \\
 62	&16732	&1	&1.253	&1.684E$-$1 &31	$\mathrm{4p^54d^3\,(^2_1D)\;^3P^o}$	&+13	$\mathrm{4p^54d^3\,(^2_1D)\;^3D^o}$	&+11	$\mathrm{4p^54d^3\,(^2_3D)\;^1P^o}$	&+9	 $\mathrm{4p^54d^3\,(^2P)\;^3S^o}$	  &+6	 $\mathrm{4p^54d^3\,(^4P)\;^3P^o}$  \\
 63	&16808	&2	&1.151	&2.551E$-$2 &12	$\mathrm{4p^54d^3\,(^2P)\;^1D^o}$	  &+11	$\mathrm{4p^54d^3\,(^2_1D)\;^1D^o}$	&+11	$\mathrm{4p^54d^3\,(^2_1D)\;^3D^o}$	&+11	$\mathrm{4p^64d4f\;^3P^o}$	         &+7	 $\mathrm{4p^54d^3\,(^2_1D)\;^3F^o}$\\
 64	&16906	&2	&1.100	&3.329E$-$3 &16	$\mathrm{4p^54d^3\,(^2P)\;^3P^o}$	  &+14	$\mathrm{4p^64d4f\;^3D^o}$	         &+13	$\mathrm{4p^54d^3\,(^2F)\;^3D^o}$	  &+8	 $\mathrm{4p^64d4f\;^1D^o}$	         &+7	 $\mathrm{4p^54d^3\,(^4F)\;^3D^o}$  \\
 65	&16975	&2	&0.952	&2.234E$-$3 &32	$\mathrm{4p^64d4f\;^3F^o}$	         &+10	$\mathrm{4p^64d4f\;^1D^o}$	         &+9	 $\mathrm{4p^54d^3\,(^4P)\;^3D^o}$	  &+8	 $\mathrm{4p^54d^3\,(^2F)\;^3D^o}$	  &+6	 $\mathrm{4p^54d^3\,(^4P)\;^5D^o}$  \\
 66	&16997	&3	&1.080	&1.647E$-$2 &15	$\mathrm{4p^54d^3\,(^2G)\;^1F^o}$	  &+12	$\mathrm{4p^54d^3\,(^2_1D)\;^3F^o}$	&+11	$\mathrm{4p^54d^3\,(^2H)\;^3G^o}$	  &+10	$\mathrm{4p^54d^3\,(^2G)\;^3F^o}$	  &+7	 $\mathrm{4p^64d4f\;^1F^o}$         \\
 67	&17029	&5	&1.155	&9.750E$-$2 &16	$\mathrm{4p^54d^3\,(^2G)\;^1H^o}$	  &+14	$\mathrm{4p^54d^3\,(^2G)\;^3G^o}$	  &+14	$\mathrm{4p^54d^3\,(^2F)\;^3G^o}$	  &+12	$\mathrm{4p^64d4f\;^3G^o}$	         &+11	$\mathrm{4p^54d^3\,(^2H)\;^3H^o}$  \\
 68	&17095	&6	&1.191	&9.904E$+$3 &48	$\mathrm{4p^54d^3\,(^2G)\;^3H^o}$	  &+30	$\mathrm{4p^54d^3\,(^4F)\;^5G^o}$	  &+10	$\mathrm{4p^54d^3\,(^2H)\;^1I^o}$	  &+6	 $\mathrm{4p^54d^3\,(^2H)\;^3I^o}$	  &                                       \\
 69	&17123	&4	&0.986	&1.390E$-$2 &45	$\mathrm{4p^64d4f\;^3H^o}$	         &+11	$\mathrm{4p^64d4f\;^3F^o}$	         &+8 	$\mathrm{4p^64d4f\;^1G^o}$	         &+6  $\mathrm{4p^54d^3\,(^2F)\;^3F^o}$	  &                                       \\
 70	&17156	&1	&1.171	&6.878E$-$3 &22	$\mathrm{4p^64d4f\;^3P^o}$	         &+20	$\mathrm{4p^54d^3\,(^2_3D)\;^3P^o}$	&+17	$\mathrm{4p^54d^3\,(^2_1D)\;^3P^o}$	&+16	$\mathrm{4p^54d^3\,(^2F)\;^3D^o}$	  &+8	 $\mathrm{4p^64d4f\;^3D^o}$         \\
 71	&17213	&3	&1.086	&2.292E$-$2 &19	$\mathrm{4p^54d^3\,(^2F)\;^1F^o}$	  &+13	$\mathrm{4p^54d^3\,(^2_1D)\;^3F^o}$	&+13	$\mathrm{4p^54d^3\,(^2_1D)\;^1F^o}$	&+8	 $\mathrm{4p^54d^3\,(^2F)\;^3D^o}$	  &+7	 $\mathrm{4p^54d^3\,(^2G)\;^3F^o}$  \\
 72	&17373	&0	&0.000	&8.779E$-$3 &53	$\mathrm{4p^54d^3\,(^2_3D)\;^3P^o}$	&+27	$\mathrm{4p^64d4f\;^3P^o}$	         &+9 	$\mathrm{4p^54d^3\,(^2_1D)\;^3P^o}$	& 	  	                                   &                                       \\
 73	&17400	&2	&1.123	&2.424E$-$3 &16	$\mathrm{4p^54d^3\,(^2_1D)\;^3D^o}$	&+11	$\mathrm{4p^54d^3\,(^2_1D)\;^3P^o}$	&+10	$\mathrm{4p^54d^3\,(^4F)\;^5F^o}$	  &+10	$\mathrm{4p^64d4f\;^3F^o}$	         &+10	$\mathrm{4p^54d^3\,(^4P)\;^3D^o}$  \\
 74	&17503	&2	&1.104	&7.668E$-$3 &24	$\mathrm{4p^54d^3\,(^2_3D)\;^3D^o}$	&+9	 $\mathrm{4p^54d^3\,(^2_3D)\;^3F^o}$	&+9	 $\mathrm{4p^54d^3\,(^2_1D)\;^1D^o}$	&+9	 $\mathrm{4p^54d^3\,(^2_3D)\;^1D^o}$	&+7	 $\mathrm{4p^64d4f\;^3P^o}$         \\
 75	&17620	&4	&1.120	&6.590E$-$3 &34	$\mathrm{4p^64d4f\;^1G^o}$	         &+21	$\mathrm{4p^54d^3\,(^2_1D)\;^3F^o}$	&+8	 $\mathrm{4p^54d^3\,(^2F)\;^3F^o}$	  &+7	 $\mathrm{4p^64d4f\;^3H^o}$	         &                                       \\
 76	&17635	&5	&1.044	&1.454E$-$2 &87	$\mathrm{4p^64d4f\;^3H^o}$	         & 	  	                                   & 	  	                                   & 	  	                                   &                                       \\
 77	&17637	&1	&1.488	&1.475E$-$3 &23	$\mathrm{4p^54d^3\,(^4P)\;^5P^o}$	  &+19	$\mathrm{4p^54d^3\,(^4P)\;^3S^o}$	  &+10	$\mathrm{4p^54d^3\,(^2P)\;^3P^o}$	  &+7	 $\mathrm{4p^54d^3\,(^4P)\;^3D^o}$	  &+6	 $\mathrm{4p^54d^3\,(^2_3D)\;^1P^o}$\\
 78	&17670	&2	&1.233	&1.311E$-$2 &18	$\mathrm{4p^54d^3\,(^2_1D)\;^3P^o}$	&+13	$\mathrm{4p^54d^3\,(^2_1D)\;^1D^o}$	&+10	$\mathrm{4p^64d4f\;^3P^o}$	         &+8 	$\mathrm{4p^54d^3\,(^2F)\;^3F^o}$	  &+8	 $\mathrm{4p^54d^3\,(^4P)\;^3D^o}$  \\
 79	&17787	&3	&1.094	&1.989E$-$3 &29	$\mathrm{4p^64d4f\;^3F^o}$	         &+8	 $\mathrm{4p^54d^3\,(^2_1D)\;^1F^o}$	&+8	 $\mathrm{4p^64d4f\;^3D^o}$	         &+8	 $\mathrm{4p^54d^3\,(^2G)\;^3G^o}$  	&+7	 $\mathrm{4p^54d^3\,(^4F)\;^5D^o}$  \\
 80	&17863	&4	&1.111	&2.616E$-$3 &27	$\mathrm{4p^64d4f\;^3F^o}$	         &+13	$\mathrm{4p^54d^3\,(^2F)\;^1G^o}$	  &+12	$\mathrm{4p^64d4f\;^3G^o}$	         &+11	$\mathrm{4p^54d^3\,(^2H)\;^3H^o}$	  &+8	 $\mathrm{4p^54d^3\,(^2F)\;^3G^o}$  \\
 81	&17999	&4	&1.195	&3.779E$-$2 &28	$\mathrm{4p^54d^3\,(^2_1D)\;^3F^o}$	&+12	$\mathrm{4p^64d4f\;^3F^o}$	         &+8	 $\mathrm{4p^54d^3\,(^2G)\;^1G^o}$	  &+8	 $\mathrm{4p^54d^3\,(^2G)\;^3F^o}$	  &+6	 $\mathrm{4p^54d^3\,(^4F)\;^3F^o}$  \\
 82	&18291	&3	&1.163	&1.012E$-$3 &12	$\mathrm{4p^54d^3\,(^2_3D)\;^1F^o}$	&+9	 $\mathrm{4p^54d^3\,(^2F)\;^1F^o}$	  &+8	 $\mathrm{4p^64d4f\;^3F^o}$    	     &+8	 $\mathrm{4p^54d^3\,(^4F)\;^3D^o}$  	&+7	 $\mathrm{4p^54d^3\,(^4P)\;^5D^o}$  \\
 83	&18435	&2	&1.303	&1.236E$-$3 &31	$\mathrm{4p^64d4f\;^3P^o}$	         &+15	$\mathrm{4p^64d4f\;^3D^o}$	         &+7	 $\mathrm{4p^54d^3\,(^2_3D)\;^1D^o}$	&+6	 $\mathrm{4p^54d^3\,(^4P)\;^3D^o}$	  & 	                                     \\
 84	&18497	&3	&1.178	&1.173E$-$2 &22	$\mathrm{4p^54d^3\,(^2_1D)\;^3D^o}$	&+11	$\mathrm{4p^54d^3\,(^2P)\;^3D^o}$	  &+9	 $\mathrm{4p^64d4f\;^3D^o}$	         &+8	 $\mathrm{4p^64d4f\;^1F^o}$	         &+7 	$\mathrm{4p^54d^3\,(^2F)\;^3F^o}$  \\
 85	&18621	&6	&1.167	&2.517E$+$4 &95	$\mathrm{4p^64d4f\;^3H^o}$	         & 	  	                                   & 	  	                                   & 	  	                                   & 	                                     \\
 86	&18704	&3	&0.852	&4.613E$-$4 &50	$\mathrm{4p^64d4f\;^3G^o}$	         &+14	$\mathrm{4p^64d4f\;^1F^o}$	         &+11	$\mathrm{4p^54d^3\,(^2H)\;^3G^o}$	  &+6	 $\mathrm{4p^54d^3\,(^2G)\;^1F^o}$	  & 	                                     \\
 87	&18804	&1	&0.986	&9.715E$-$4 &24	$\mathrm{4p^64d4f\;^3P^o}$	         &+23	$\mathrm{4p^64d4f\;^3D^o}$	         &+19	$\mathrm{4p^54d^3\,(^2_1D)\;^1P^o}$	&+8	 $\mathrm{4p^54d^3\,(^2_1D)\;^3D^o}$	&+7	 $\mathrm{4p^54d^3\,(^2P)\;^1P^o}$  \\
 88	&18901	&1	&0.939	&1.085E$-$3 &35	$\mathrm{4p^64d4f\;^1P^o}$	         &+19	$\mathrm{4p^54d^3\,(^2F)\;^3D^o}$	  &+8 	$\mathrm{4p^54d^3\,(^4P)\;^3P^o}$	  &+7	 $\mathrm{4p^54d^3\,(^2_3D)\;^3P^o}$	&+7	 $\mathrm{4p^54d^3\,(^4P)\;^3D^o}$  \\
 89	&19348	&4	&1.032	&7.385E$-$4 &51	$\mathrm{4p^64d4f\;^3G^o}$	         &+10	$\mathrm{4p^54d^3\,(^2H)\;^1G^o}$	  &+9 	$\mathrm{4p^54d^3\,(^2G)\;^3H^o}$	  &+8	 $\mathrm{4p^54d^3\,(^2H)\;^3G^o}$	  &+6	 $\mathrm{4p^64d4f\;^1G^o}$         \\
 90	&19400	&3	&1.178	&9.928E$-$4 &11	$\mathrm{4p^54d^3\,(^4F)\;^3D^o}$	  &+10	$\mathrm{4p^54d^3\,(^2_1D)\;^3D^o}$	&+10	$\mathrm{4p^54d^3\,(^2_3D)\;^3F^o}$	&+9	 $\mathrm{4p^54d^3\,(^2_1D)\;^1F^o}$	&+8	 $\mathrm{4p^64d4f\;^1F^o}$         \\
 91	&19452	&0	&0.000	&9.154E$-$4 &55	$\mathrm{4p^64d4f\;^3P^o}$	         &+13	$\mathrm{4p^54d^3\,(^2_3D)\;^3P^o}$	&+12	$\mathrm{4p^54d^3\,(^4P)\;^5D^o}$	  &+6	 $\mathrm{4p^54d^3\,(^2P)\;^1S^o}$	  &+5	 $\mathrm{4p^54d^3\,(^2_1D)\;^3P^o}$\\
 92	&19456	&3	&1.076	&9.456E$-$4 &15	$\mathrm{4p^64d4f\;^1F^o}$	         &+13	$\mathrm{4p^64d4f\;^3D^o}$	         &+12	$\mathrm{4p^54d^3\,(^2G)\;^3F^o}$	  &+12	$\mathrm{4p^64d4f\;^3F^o}$	         &+10	$\mathrm{4p^64d4f\;^3G^o}$         \\
 93	&19486	&1	&1.028	&8.634E$-$4 &24	$\mathrm{4p^64d4f\;^3D^o}$	         &+21	$\mathrm{4p^64d4f\;^3P^o}$	         &+8 	$\mathrm{4p^54d^3\,(^4P)\;^5D^o}$	  &+8	 $\mathrm{4p^54d^3\,(^2P)\;^3D^o}$	  &+6	 $\mathrm{4p^54d^3\,(^2F)\;^3D^o}$  \\
 94	&19496	&2	&0.992	&8.626E$-$4 &25	$\mathrm{4p^64d4f\;^3D^o}$	         &+14	$\mathrm{4p^64d4f\;^3F^o}$	         &+13	$\mathrm{4p^64d4f\;^1D^o}$	         &+8	 $\mathrm{4p^54d^3\,(^4F)\;^5G^o}$	  &+7	 $\mathrm{4p^54d^3\,(^2F)\;^3D^o}$  \\
 95	&19552	&5	&1.133	&9.207E$-$4 &56	$\mathrm{4p^64d4f\;^3G^o}$	         &+12	$\mathrm{4p^64d4f\;^1H^o}$	         &+6 	$\mathrm{4p^54d^3\,(^2H)\;^1H^o}$	  & 	  	                                   & 	                                     \\
 96	&19636	&4	&1.168	&1.177E$-$3 &25	$\mathrm{4p^64d4f\;^3F^o}$	         &+13	$\mathrm{4p^54d^3\,(^4F)\;^5D^o}$	  &+9 	$\mathrm{4p^54d^3\,(^2G)\;^1G^o}$	  &+7	 $\mathrm{4p^54d^3\,(^2H)\;^3H^o}$	  &+7	 $\mathrm{4p^64d4f\;^1G^o}$         \\
 97	&19771	&1	&1.375	&1.185E$-$3 &19	$\mathrm{4p^54d^3\,(^2P)\;^3S^o}$	  &+14	$\mathrm{4p^54d^3\,(^4P)\;^5P^o}$	  &+13	$\mathrm{4p^54d^3\,(^2_3D)\;^3D^o}$	&+12	$\mathrm{4p^54d^3\,(^2P)\;^1P^o}$	  &+11	$\mathrm{4p^64d4f\;^3P^o}$         \\
 98	&19828	&2	&1.199	&1.430E$-$3 &21	$\mathrm{4p^64d4f\;^3D^o}$	         &+21	$\mathrm{4p^64d4f\;^3P^o}$	         &+16	$\mathrm{4p^64d4f\;^1D^o}$	         &+6	 $\mathrm{4p^54d^3\,(^2_3D)\;^3D^o}$	&+6	 $\mathrm{4p^54d^3\,(^2F)\;^3F^o}$  \\
 99	&19945	&5	&1.047	&1.254E$-$3 &59	$\mathrm{4p^64d4f\;^1H^o}$	         &+17	$\mathrm{4p^64d4f\;^3G^o}$	         &+7	 $\mathrm{4p^54d^3\,(^2H)\;^3I^o}$	  &+5	 $\mathrm{4p^54d^3\,(^2G)\;^3G^o}$	  &                    	                  \\
100 &19977	&3	&1.158	&1.349E$-$3 &38	$\mathrm{4p^64d4f\;^3D^o}$	         &+28	$\mathrm{4p^64d4f\;^1F^o}$	         &+5	 $\mathrm{4p^54d^3\,(^2F)\;^3F^o}$	  & 	  	                                   &	                                      \\
101 &20714	&1	&0.908	&1.360E$-$3 &47	$\mathrm{4p^64d4f\;^1P^o}$	         &+18	$\mathrm{4p^54d^3\,(^2_1D)\;^3D^o}$	&+7	 $\mathrm{4p^64d4f\;^3D^o}$	         &+6	 $\mathrm{4p^54d^3\,(^2_1D)\;^1P^o}$	&                    	                  \\
102 &22010	&2	&0.777	&4.036E$-$4 &20	$\mathrm{4p^54d^3\,(^4F)\;^3F^o}$			&+18	$\mathrm{4p^54d^3\,(^4F)\;^5G^o}$	  &+11	$\mathrm{4p^54d^3\,(^2_3D)\;^3F^o}$	&+10	$\mathrm{4p^54d^3\,(^2_1D)\;^3F^o}$	&+6	 $\mathrm{4p^54d^3\,(^2_3D)\;^1D^o}$\\
103	&22602	&1	&0.766	&5.919E$-$4 &26	$\mathrm{4p^54d^3\,(^4F)\;^3D^o}$			&+14	$\mathrm{4p^54d^3\,(^4P)\;^5D^o}$	  &+14	$\mathrm{4p^54d^3\,(^2P)\;^3D^o}$			&+13	$\mathrm{4p^54d^3\,(^4F)\;^5F^o}$	  &+6	 $\mathrm{4p^64d4f\;^3D^o}$         \\
104	&22609	&2	&0.994	&7.282E$-$4 &21	$\mathrm{4p^54d^3\,(^4F)\;^5G^o}$			&+11	$\mathrm{4p^54d^3\,(^4F)\;^3D^o}$	  &+10	$\mathrm{4p^54d^3\,(^4F)\;^5F^o}$			&+7	 $\mathrm{4p^54d^3\,(^4P)\;^5D^o}$	  &+6	 $\mathrm{4p^54d^3\,(^4P)\;^3P^o}$  \\
105	&22656	&3	&0.985	&7.449E$-$4 &31	$\mathrm{4p^54d^3\,(^4F)\;^5G^o}$			&+14	$\mathrm{4p^54d^3\,(^4F)\;^3F^o}$	  &+8	 $\mathrm{4p^54d^3\,(^4F)\;^3G^o}$			&+7	 $\mathrm{4p^54d^3\,(^2G)\;^3G^o}$	  &+6	 $\mathrm{4p^54d^3\,(^2_3D)\;^3F^o}$\\
106	&22764	&0	&0.000	&8.180E$-$4 &37	$\mathrm{4p^54d^3\,(^2P)\;^3P^o}$			&+27	$\mathrm{4p^54d^3\,(^4P)\;^5D^o}$	  &+12	$\mathrm{4p^54d^3\,(^4P)\;^3P^o}$			&+12	$\mathrm{4p^54d^3\,(^2P)\;^1S^o}$  	&+7	 $\mathrm{4p^64d4f\;^3P^o}$         \\
107	&22883	&4	&1.025	&8.402E$-$4 &22	$\mathrm{4p^54d^3\,(^2G)\;^3H^o}$			&+13	$\mathrm{4p^54d^3\,(^4F)\;^5G^o}$	  &+12	$\mathrm{4p^54d^3\,(^2G)\;^3G^o}$			&+12	$\mathrm{4p^54d^3\,(^4F)\;^3G^o}$	  &+6	 $\mathrm{4p^54d^3\,(^2H)\;^3G^o}$  \\
108	&22999	&5	&1.052	&8.796E$-$4 &16	$\mathrm{4p^54d^3\,(^2H)\;^3I^o}$			&+15	$\mathrm{4p^54d^3\,(^2G)\;^1H^o}$	  &+14	$\mathrm{4p^54d^3\,(^2G)\;^3H^o}$			&+13	$\mathrm{4p^54d^3\,(^2H)\;^1H^o}$	  &+10	$\mathrm{4p^54d^3\,(^4F)\;^3G^o}$  \\
109	&23412	&1	&0.975	&2.707E$-$4 &19	$\mathrm{4p^54d^3\,(^4F)\;^3D^o}$			&+16	$\mathrm{4p^54d^3\,(^4P)\;^5D^o}$	  &+7	 $\mathrm{4p^54d^3\,(^4P)\;^3D^o}$			&+7	 $\mathrm{4p^54d^3\,(^2_1D)\;^1P^o}$	&+6	 $\mathrm{4p^54d^3\,(^2P)\;^3D^o}$  \\
110	&23505	&3	&1.291	&2.768E$-$3 &20	$\mathrm{4p^54d^3\,(^4F)\;^5F^o}$			&+15	$\mathrm{4p^54d^3\,(^4F)\;^5D^o}$	  &+12	$\mathrm{4p^54d^3\,(^4P)\;^3D^o}$			&+12	$\mathrm{4p^54d^3\,(^4F)\;^3D^o}$	  &+7	 $\mathrm{4p^54d^3\,(^4P)\;^5D^o}$  \\
111	&23616	&2	&1.462	&3.658E$-$3 &22	$\mathrm{4p^54d^3\,(^4P)\;^5P^o}$			&+14	$\mathrm{4p^54d^3\,(^4P)\;^5S^o}$	  &+13	$\mathrm{4p^54d^3\,(^4P)\;^3P^o}$			&+12	$\mathrm{4p^54d^3\,(^4F)\;^3D^o}$	  &+9	 $\mathrm{4p^54d^3\,(^4F)\;^5F^o}$  \\
112	&23627	&4	&1.069	&1.526E$-$2 &20	$\mathrm{4p^54d^3\,(^4F)\;^5G^o}$			&+13	$\mathrm{4p^54d^3\,(^4F)\;^3G^o}$	  &+11	$\mathrm{4p^54d^3\,(^4F)\;^5F^o}$			&+11	$\mathrm{4p^54d^3\,(^2G)\;^3H^o}$  	&+10	$\mathrm{4p^54d^3\,(^2H)\;^3H^o}$  \\
113	&23832	&2	&1.083	&7.200E$-$4 &12	$\mathrm{4p^54d^3\,(^2F)\;^3F^o}$			&+10	$\mathrm{4p^54d^3\,(^2F)\;^1D^o}$	  &+10	$\mathrm{4p^54d^3\,(^2_1D)\;^3D^o}$	&+8	 $\mathrm{4p^54d^3\,(^2F)\;^3D^o}$  	&+8	 $\mathrm{4p^54d^3\,(^2_3D)\;^3F^o}$\\
114	&23860	&1	&1.002	&2.433E$-$3 &26	$\mathrm{4p^54d^3\,(^4P)\;^5D^o}$			&+18	$\mathrm{4p^54d^3\,(^2P)\;^3D^o}$	  &+16	$\mathrm{4p^54d^3\,(^2_3D)\;^3D^o}$	&+13	$\mathrm{4p^54d^3\,(^2_3D)\;^1P^o}$	&+6	 $\mathrm{4p^54d^3\,(^4P)\;^3P^o}$		\\
115	&23861	&0	&0.000	&2.131E$-$1 &44	$\mathrm{4p^54d^3\,(^4P)\;^5D^o}$			&+31	$\mathrm{4p^54d^3\,(^2P)\;^3P^o}$	  &+12	$\mathrm{4p^54d^3\,(^2P)\;^1S^o}$			&+10	$\mathrm{4p^54d^3\,(^4P)\;^3P^o}$	  &                 	                   		\\
116	&23924	&5	&1.063	&1.718E$-$2 &33	$\mathrm{4p^54d^3\,(^2H)\;^3I^o}$			&+19	$\mathrm{4p^54d^3\,(^2H)\;^3H^o}$	  &+17	$\mathrm{4p^54d^3\,(^4F)\;^3G^o}$			&+10	$\mathrm{4p^54d^3\,(^2H)\;^3G^o}$	  &+9	 $\mathrm{4p^54d^3\,(^4F)\;^5G^o}$		\\
117	&24024	&2	&1.203	&1.290E$-$3 &24	$\mathrm{4p^54d^3\,(^4P)\;^5D^o}$			&+16	$\mathrm{4p^54d^3\,(^4P)\;^3D^o}$	  &+12	$\mathrm{4p^54d^3\,(^2_3D)\;^3F^o}$	&+8	 $\mathrm{4p^54d^3\,(^4P)\;^5P^o}$	  &+6	 $\mathrm{4p^54d^3\,(^4F)\;^5G^o}$		\\
118	&24128	&3	&1.078	&1.163E$-$3 &14	$\mathrm{4p^54d^3\,(^2_3D)\;^3F^o}$	&+10	$\mathrm{4p^54d^3\,(^2_3D)\;^1F^o}$	&+10	$\mathrm{4p^54d^3\,(^2G)\;^3G^o}$			&+9	 $\mathrm{4p^54d^3\,(^4P)\;^3D^o}$	  &+9	 $\mathrm{4p^54d^3\,(^4F)\;^5G^o}$		\\
119	&24301	&4	&1.008	&6.411E$-$3 &27	$\mathrm{4p^54d^3\,(^2G)\;^3H^o}$	  &+20	$\mathrm{4p^54d^3\,(^2F)\;^3G^o}$	  &+13 $\mathrm{4p^54d^3\,(^2F)\;^1G^o}$	  &+10	$\mathrm{4p^54d^3\,(^2G)\;^1G^o}$	  &+10	$\mathrm{4p^54d^3\,(^2F)\;^3F^o}$		\\
120	&24329	&6	&1.055	&9.110E$+$1 &38	$\mathrm{4p^54d^3\,(^2H)\;^3I^o}$	  &+33	$\mathrm{4p^54d^3\,(^2H)\;^1I^o}$	  &+27 $\mathrm{4p^54d^3\,(^2H)\;^3H^o}$	  & 	  	                                   &                 	                   		\\
121	&24428	&3	&1.000	&7.098E$-$4 &36	$\mathrm{4p^54d^3\,(^2F)\;^3G^o}$	  &+11	$\mathrm{4p^54d^3\,(^2_1D)\;^1F^o}$	&+10	$\mathrm{4p^54d^3\,(^2F)\;^3F^o}$	  &+10	$\mathrm{4p^54d^3\,(^2_1D)\;^3F^o}$	&+8	 $\mathrm{4p^54d^3\,(^2F)\;^1F^o}$		\\
122	&24686	&4	&1.144	&2.767E$-$4 &19	$\mathrm{4p^54d^3\,(^4F)\;^3F^o}$  	&+15	$\mathrm{4p^54d^3\,(^2H)\;^1G^o}$	  &+15	$\mathrm{4p^54d^3\,(^2G)\;^3F^o}$	  &+11	$\mathrm{4p^54d^3\,(^2G)\;^1G^o}$  	&+11	$\mathrm{4p^54d^3\,(^4F)\;^5D^o}$		\\
123	&24698	&2	&1.002	&4.645E$-$4 &17	$\mathrm{4p^54d^3\,(^2_1D)\;^3F^o}$	&+13	$\mathrm{4p^54d^3\,(^4F)\;^3D^o}$	  &+9	 $\mathrm{4p^54d^3\,(^2_1D)\;^1D^o}$	&+7	 $\mathrm{4p^54d^3\,(^4F)\;^3F^o}$  	&+6	 $\mathrm{4p^54d^3\,(^2F)\;^3F^o}$		\\
124	&24764	&3	&1.137	&3.127E$-$4 &11	$\mathrm{4p^54d^3\,(^2F)\;^3D^o}$	  &+11	$\mathrm{4p^54d^3\,(^4F)\;^3F^o}$	  &+10	$\mathrm{4p^54d^3\,(^2G)\;^1F^o}$	  &+8	 $\mathrm{4p^54d^3\,(^2F)\;^3F^o}$  	&+7	 $\mathrm{4p^54d^3\,(^2G)\;^3F^o}$		\\
125	&24879	&1	&1.578	&2.575E$-$4 &31	$\mathrm{4p^54d^3\,(^4P)\;^3S^o}$	  &+16	$\mathrm{4p^54d^3\,(^4P)\;^5P^o}$	  &+13	$\mathrm{4p^54d^3\,(^2P)\;^1P^o}$	  &+13	$\mathrm{4p^54d^3\,(^2P)\;^3D^o}$	  &+9	 $\mathrm{4p^54d^3\,(^2P)\;^3S^o}$		\\
126	&24972	&2	&1.003	&8.096E$-$4 &33	$\mathrm{4p^54d^3\,(^2_1D)\;^3F^o}$	&+12	$\mathrm{4p^54d^3\,(^2P)\;^3D^o}$	  &+9	 $\mathrm{4p^54d^3\,(^2_3D)\;^3P^o}$	&+9	 $\mathrm{4p^54d^3\,(^2_3D)\;^3D^o}$	&+8	 $\mathrm{4p^54d^3\,(^2_1D)\;^1D^o}$\\
127	&25245	&4	&1.250	&4.130E$-$3 &24	$\mathrm{4p^54d^3\,(^4F)\;^5D^o}$	  &+23	$\mathrm{4p^54d^3\,(^2G)\;^3F^o}$	  &+14	$\mathrm{4p^54d^3\,(^2G)\;^3G^o}$	  &+10	$\mathrm{4p^54d^3\,(^4F)\;^3F^o}$  	&+9	 $\mathrm{4p^54d^3\,(^4F)\;^5F^o}$		\\
    &25437	&2	&1.610	&           &12	$\mathrm{4p^4(^3P)4d^4(^5_4D)\;^7P}$&+7	 $\mathrm{4p^4(^3P)4d^4(^3_2P)\;^5P}$&+7	 $\mathrm{4p^4(^3P)4d^4(^5_4D)\;^7D}$&+6	 $\mathrm{4p^4(^3P)4d^4(^3_4P)\;^5P}$&+6	 $\mathrm{4p^4(^3P)4d^4(^3_2P)\;^5S}$\\
128	&25662	&5	&1.162	&4.767E$-$4 &39	$\mathrm{4p^54d^3\,(^2H)\;^3G^o}$	  &+18	$\mathrm{4p^54d^3\,(^4F)\;^3G^o}$	  &+13	$\mathrm{4p^54d^3\,(^2H)\;^1H^o}$	  &+10	$\mathrm{4p^54d^3\,(^2H)\;^3H^o}$	  &+6	 $\mathrm{4p^54d^3\,(^4F)\;^5G^o}$		\\
129	&25774	&1	&1.478	&4.479E$-$3 &27	$\mathrm{4p^54d^3\,(^2P)\;^3P^o}$	  &+20	$\mathrm{4p^54d^3\,(^2P)\;^3S^o}$	  &+12	$\mathrm{4p^54d^3\,(^2P)\;^1P^o}$	  &+9	 $\mathrm{4p^54d^3\,(^4P)\;^5P^o}$	  &+9	 $\mathrm{4p^54d^3\,(^2_3D)\;^3D^o}$\\
130	&25784	&4	&1.101	&3.889E$-$4 &15	$\mathrm{4p^54d^3\,(^4F)\;^3F^o}$	  &+13	$\mathrm{4p^54d^3\,(^2H)\;^1G^o}$	  &+11	$\mathrm{4p^54d^3\,(^2F)\;^1G^o}$  	&+10	$\mathrm{4p^54d^3\,(^2G)\;^3F^o}$	  &+9	 $\mathrm{4p^54d^3\,(^2F)\;^3G^o}$  \\
131	&25835	&3	&1.126	&3.791E$-$4 &15	$\mathrm{4p^54d^3\,(^2_3D)\;^1F^o}$	&+14	$\mathrm{4p^54d^3\,(^2G)\;^1F^o}$	  &+12	$\mathrm{4p^54d^3\,(^2_3D)\;^3F^o}$	&+10	$\mathrm{4p^54d^3\,(^4F)\;^3D^o}$  	&+9	 $\mathrm{4p^54d^3\,(^2_3D)\;^3D^o}$\\
132	&25857	&2	&1.314	&7.192E$-$4 &14	$\mathrm{4p^54d^3\,(^2_3D)\;^3P^o}$	&+13	$\mathrm{4p^54d^3\,(^4P)\;^3P^o}$	  &+11	$\mathrm{4p^54d^3\,(^2_1D)\;^3D^o}$	&+7	 $\mathrm{4p^54d^3\,(^2_1D)\;^3P^o}$	&+6	 $\mathrm{4p^54d^3\,(^2P)\;^3D^o}$  \\
133	&25920	&1	&1.175	&3.516E$-$4 &18	$\mathrm{4p^54d^3\,(^2P)\;^3D^o}$	  &+15	$\mathrm{4p^54d^3\,(^4P)\;^3S^o}$	  &+14	$\mathrm{4p^54d^3\,(^2P)\;^1P^o}$	  &+11	$\mathrm{4p^54d^3\,(^2_3D)\;^1P^o}$	&+9	 $\mathrm{4p^54d^3\,(^4P)\;^5P^o}$  \\
134	&25924	&5	&1.072	&2.209E$-$3 &18	$\mathrm{4p^54d^3\,(^2G)\;^3H^o}$	  &+17	$\mathrm{4p^54d^3\,(^2G)\;^1H^o}$	  &+16	$\mathrm{4p^54d^3\,(^2G)\;^3G^o}$	  &+13	$\mathrm{4p^54d^3\,(^2H)\;^1H^o}$	  &+12	$\mathrm{4p^54d^3\,(^2H)\;^3I^o}$  \\
135	&26049	&3	&1.197	&3.999E$-$4 &30	$\mathrm{4p^54d^3\,(^2F)\;^3D^o}$	  &+23	$\mathrm{4p^54d^3\,(^2F)\;^1F^o}$	  &+15	$\mathrm{4p^54d^3\,(^4P)\;^3D^o}$	  & 	  	                                   &                                       \\
136	&26133	&2	&0.984	&1.226E$-$2 &31	$\mathrm{4p^54d^3\,(^2_3D)\;^3F^o}$	&+14	$\mathrm{4p^54d^3\,(^2P)\;^3D^o}$	  &+13	$\mathrm{4p^54d^3\,(^2_3D)\;^1D^o}$	&+10	$\mathrm{4p^54d^3\,(^2P)\;^1D^o}$	  &+5	 $\mathrm{4p^54d^3\,(^2_1D)\;^3F^o}$\\
    &26229	&0	&0.000	&           &18	$\mathrm{4p^4(^1S)4d^4(^3_2P)\;^3P}$&+14	$\mathrm{4p^4(^1S)4d^4(^5_4D)\;^5D}$&+12	$\mathrm{4p^4(^1S)4d^4(^3_4P)\;^3P}$&+8	 $\mathrm{4p^4(^3P)4d^4(^3_2P)\;^5D}$&+8	 $\mathrm{4p^4(^3P)4d^4(^5_4D)\;^7F}$\\
137	&26292	&2	&1.128	&9.250E$-$4 &19	$\mathrm{4p^54d^3\,(^2_1D)\;^3P^o}$	&+14	$\mathrm{4p^54d^3\,(^2F)\;^3F^o}$	  &+14	$\mathrm{4p^54d^3\,(^2_1D)\;^3D^o}$	&+13	$\mathrm{4p^54d^3\,(^2F)\;^1D^o}$	  &+9	 $\mathrm{4p^54d^3\,(^2F)\;^3D^o}$   \\
    &26382	&3	&1.578	&           &18	$\mathrm{4p^4(^3P)4d^4(^5_4D)\;^7P}$&+18	$\mathrm{4p^4(^3P)4d^4(^5_4D)\;^7D}$&+9	 $\mathrm{4p^4(^3P)4d^4(^5_4D)\;^7F}$&+7	 $\mathrm{4p^4(^1D)4d^4(^5_4D)\;^5D}$&+6	 $\mathrm{4p^4(^3P)4d^4(^3_2P)\;^5D}$\\
    &26514	&2	&1.581	&           &27	$\mathrm{4p^4(^3P)4d^4(^5_4D)\;^7P}$&+5	 $\mathrm{4p^4(^1D)4d^4(^5_4D)\;^5P}$&                                        &                                        &                                        \\
138	&26519	&3	&1.071	&7.106E$-$3 &25	$\mathrm{4p^54d^3\,(^2_1D)\;^3F^o}$	&+22	$\mathrm{4p^54d^3\,(^2_1D)\;^1F^o}$	&+16	$\mathrm{4p^54d^3\,(^2F)\;^3G^o}$	  &+14	$\mathrm{4p^54d^3\,(^2_1D)\;^3D^o}$	&+6	 $\mathrm{4p^54d^3\,(^2F)\;^1F^o}$   \\
    &26755	&4	&1.395	&           &13	$\mathrm{4p^4(^3P)4d^4(^5_4D)\;^7D}$&+10	$\mathrm{4p^4(^3P)4d^4(^5_4D)\;^7P}$&+7	 $\mathrm{4p^4(^1D)4d^4(^5_4D)\;^5D}$&+7	 $\mathrm{4p^4(^3P)4d^4(^3_4D)\;^5D}$&+5	 $\mathrm{4p^4(^3P)4d^4(^5_4D)\;^7F}$\\
139	&26769	&1	&0.876	&4.002E$-$4 &36	$\mathrm{4p^54d^3\,(^2_1D)\;^1P^o}$	&+28	$\mathrm{4p^54d^3\,(^2_1D)\;^3D^o}$	&+8	 $\mathrm{4p^54d^3\,(^2_3D)\;^3D^o}$	&+8	 $\mathrm{4p^54d^3\,(^2_1D)\;^3P^o}$	&+5	 $\mathrm{4p^54d^3\,(^2_3D) \;^1P^o}$\\
    &26787	&3	&1.349	&           &8	 $\mathrm{4p^4(^3P)4d^4(^5_4D)\;^7P}$&+6	 $\mathrm{4p^4(^3P)4d^4(^3_4D)\;^5D}$&+6	 $\mathrm{4p^4(^3P)4d^4(^5_4D)\;^5F}$&+5	 $\mathrm{4p^4(^3P)4d^4(^3_4G)\;^5F}$&                                        \\
    &26865	&1	&0.618	&           &11	$\mathrm{4p^4(^1D)4d^4(^5_4D)\;^5F}$&+8 	$\mathrm{4s4p^64d^3(^4_3F)\;^5F^e} $&+8	 $\mathrm{4p^4(^3P)4d^4(^3_4G)\;^5F}$&+6	 $\mathrm{4p^4(^3P)4d^4(^5_4D)\;^3D}$&+5	 $\mathrm{4p^4(^3P)4d^4(^5_4D)\;^5F}$\\
    &26875	&2	&0.855	&           &14	$\mathrm{4p^4(^3P)4d^4(^3_4H)\;^5G}$&+8 	$\mathrm{4p^4(^1D)4d^4(^3_4H)\;^3F}$&+7	 $\mathrm{4p^4(^3P)4d^4(^1_2G)\;^3F}$&+5	 $\mathrm{4p^4(^1D)4d^4(^1_2G)\;^1D}$&                                        \\
    &26970	&4	&1.284	&           &14	$\mathrm{4p^4(^3P)4d^4(^5_4D)\;^7F}$&+8 	$\mathrm{4p^4(^3P)4d^4(^5_4D)\;^5F}$&+6	 $\mathrm{4p^4(^1D)4d^4(^5_4D)\;^5G}$&+6	 $\mathrm{4p^4(^3P)4d^4(^3_2P)\;^5D}$&+5	 $\mathrm{4p^4(^1D)4d^4(^5_4D)\;^5F}$\\
    &26987	&5	&1.202	&           &10	$\mathrm{4p^4(^3P)4d^4(^3_4F)\;^5F}$&+6 	$\mathrm{4p^4(^3P)4d^4(^5_4D)\;^7D}$&+6	 $\mathrm{4p^4(^3P)4d^4(^1_2G)\;^3G}$&+5	 $\mathrm{4p^4(^1D)4d^4(^3_4F)\;^3G}$&+5	 $\mathrm{4p^4(^3P)4d^4(^3_4G)\;^5G}$\\
\hline \\
\end{longtable}

\newpage

\renewcommand{\arraystretch}{1.5}

%\footnotesize
\begin{longtable}{@{\extracolsep\fill}lrlrlrlll@{}}
\caption{\label{table2}
Parameters of electron transitions between the levels of  
$\mathrm{4p^64d^2}$, $\mathrm{4p^64d4f}$ and  $\mathrm{4p^54d^3}$ 
configurations of W$^{36+}$. 
See page\ \pageref{tab2expl} for Explanation of  Table.
}
$N_i$ & $J_i$ & $N_f$ & $J_f$ &
\multicolumn{1}{c}{Type} &
$\lambda$ (~\AA) & 
\multicolumn{1}{c}{$A$\ (s$^{-1}$)} & 
\multicolumn{1}{c}{$gf$} &
\multicolumn{1}{c}{$S$}\\
\hline
\endfirsthead\\
\caption[]{(continued)}
$N_i$ & $J_i$ & $N_f$ & $J_f$ &
\multicolumn{1}{c}{Type} &
$\lambda$ (~\AA) & 
\multicolumn{1}{c}{$A$\ (s$^{-1}$)} & 
\multicolumn{1}{c}{$gf$} &
\multicolumn{1}{c}{$S$}\\
\hline\\
\endhead\\
 2	&0	&1	&2	&E2	&1496 	&3.78E$+$00	&1.27E$-$09	&2.53E$-$02\\
 3	&3	&1	&2	&M1	&708.9	&5.46E$+$04	&2.88E$-$05	&5.05E$+$00\\
 4	&2	&1	&2	&M1	&580.8	&2.84E$+$04	&7.19E$-$06	&1.03E$+$00\\
 5	&1	&2	&0	&M1	&869.2	&2.04E$+$04	&6.93E$-$06	&1.49E$+$00\\
  	& 	&1	&2	&M1	&549.8	&3.84E$+$03	&5.23E$-$07	&7.11E$-$02\\
 6	&4	&3	&3	&M1	&2368	 &5.61E$+$02	&4.25E$-$06	&2.49E$+$00\\
 	 & 	&1	&2	&E2	&545.6	&1.85E$+$01	&7.45E$-$09	&7.21E$-$03\\
 7	&4	&3	&3	&M1	&592.5	&6.14E$+$04	&2.91E$-$05	&4.26E$+$00\\
 	 & 	&6	&4	&M1	&790.3	&1.59E$+$04	&1.34E$-$05	&2.62E$+$00\\
 8	&2	&4	&2	&M1	&632.1	&4.90E$+$04	&1.47E$-$05	&2.29E$+$00\\
 	 & 	&5	&1	&M1	&673.4	&2.10E$+$04	&7.15E$-$06	&1.19E$+$00\\
 	 & 	&3	&3	&M1	&528.2	&1.30E$+$04	&2.73E$-$06	&3.57E$-$01\\
 9	&0	&5	&1	&M1	&444.1	&1.57E$+$05	&4.64E$-$06	&5.10E$-$01\\
10	&0	&5	&1	&E1	&93.26	&4.70E$+$06	&6.13E$-$06	&1.88E$-$06\\
11	&2	&1	&2	&E1	&79.61	&2.35E$+$09	&1.11E$-$02	&2.92E$-$03\\
 	 & 	&5	&1	&E1	&93.09	&2.45E$+$08	&1.59E$-$03	&4.88E$-$04\\
 	 & 	&3	&3	&E1	&89.68	&1.86E$+$08	&1.12E$-$03	&3.31E$-$04\\
 	 & 	&4	&2	&E1	&92.26	&6.13E$+$07	&3.91E$-$04	&1.19E$-$04\\
12	&1	&2	&0	&E1	&83.91	&2.95E$+$09	&9.33E$-$03	&2.58E$-$03\\
 	 & 	&5	&1	&E1	&92.87	&4.17E$+$08	&1.62E$-$03	&4.95E$-$04\\
 	 & 	&1	&2	&E1	&79.45	&3.78E$+$08	&1.07E$-$03	&2.80E$-$04\\
 	 & 	&4	&2	&E1	&92.04	&1.28E$+$08	&4.87E$-$04	&1.47E$-$04\\
13	&3	&3	&3	&E1	&87.51	&4.81E$+$08	&3.87E$-$03	&1.11E$-$03\\
 	 & 	&1	&2	&E1	&77.89	&1.96E$+$08	&1.25E$-$03	&3.20E$-$04\\
 	 & 	&6	&4	&E1	&90.86	&1.46E$+$08	&1.27E$-$03	&3.80E$-$04\\
14	&3	&3	&3	&E1	&81.98	&9.00E$+$08	&6.35E$-$03	&1.71E$-$03\\
 	 & 	&1	&2	&E1	&73.48	&7.74E$+$08	&4.39E$-$03	&1.06E$-$03\\
 	 & 	&6	&4	&E1	&84.92	&7.74E$+$08	&5.86E$-$03	&1.64E$-$03\\
 	 & 	&4	&2	&E1	&84.12	&5.54E$+$08	&4.11E$-$03	&1.14E$-$03\\
 	 & 	&8	&2	&E1	&97.04	&9.12E$+$07	&9.01E$-$04	&2.88E$-$04\\
 	 & 	&7	&4	&E1	&95.14	&1.85E$+$07	&1.76E$-$04	&5.50E$-$05\\
15	&2	&3	&3	&E1	&81.79	&1.48E$+$09	&7.40E$-$03	&1.99E$-$03\\
 	 & 	&5	&1	&E1	&84.61	&9.17E$+$08	&4.92E$-$03	&1.37E$-$03\\
 	 & 	&4	&2	&E1	&83.92	&7.91E$+$07	&4.18E$-$04	&1.15E$-$04\\
 	 & 	&8	&2	&E1	&96.77	&3.82E$+$07	&2.68E$-$04	&8.53E$-$05\\
16	&1	&1	&2	&E1	&73.33	&1.78E$+$09	&4.29E$-$03	&1.04E$-$03\\
 	 & 	&5	&1	&E1	&84.61	&1.71E$+$09	&5.49E$-$03	&1.53E$-$03\\
 	 & 	&2	&0	&E1	&77.10	&1.58E$+$09	&4.24E$-$03	&1.08E$-$03\\
 	 & 	&8	&2	&E1	&96.77	&1.07E$+$08	&4.49E$-$04	&1.43E$-$04\\
17	&0	&5	&1	&E1	&84.13	&2.69E$+$09	&2.86E$-$03	&7.91E$-$04\\
18	&4	&3	&3	&E1	&81.06	&3.45E$+$07	&3.06E$-$04	&8.16E$-$05\\
 	 & 	&6	&4	&E1	&83.93	&1.49E$+$07	&1.42E$-$04	&3.91E$-$05\\
 	 & 	&7	&4	&E1	&93.91	&7.26E$+$06	&8.64E$-$05	&2.67E$-$05\\
19	&2	&5	&1	&E1	&83.11	&3.12E$+$09	&1.62E$-$02	&4.42E$-$03\\
 	 & 	&4	&2	&E1	&82.44	&1.76E$+$09	&8.95E$-$03	&2.43E$-$03\\
 	 & 	&1	&2	&E1	&72.20	&6.89E$+$08	&2.69E$-$03	&6.40E$-$04\\
 	 & 	&3	&3	&E1	&80.38	&6.03E$+$08	&2.92E$-$03	&7.72E$-$04\\
20	&3	&6	&4	&E1	&83.11	&1.15E$+$09	&8.32E$-$03	&2.28E$-$03\\
 	 & 	&4	&2	&E1	&82.35	&3.81E$+$08	&2.71E$-$03	&7.35E$-$04\\
 	 & 	&3	&3	&E1	&80.30	&1.41E$+$08	&9.51E$-$04	&2.51E$-$04\\
 	 & 	&8	&2	&E1	&94.69	&5.44E$+$07	&5.12E$-$04	&1.60E$-$04\\
21	&4	&3	&3	&E1	&80.01	&1.35E$+$09	&1.16E$-$02	&3.07E$-$03\\
 	 & 	&7	&4	&E1	&92.49	&5.14E$+$08	&5.93E$-$03	&1.81E$-$03\\
 	 & 	&6	&4	&E1	&82.80	&3.69E$+$08	&3.41E$-$03	&9.30E$-$04\\
22	&5	&6	&4	&E1	&80.99	&3.38E$+$09	&3.65E$-$02	&9.75E$-$03\\
23	&2	&1	&2	&E1	&70.09	&4.47E$+$09	&1.65E$-$02	&3.80E$-$03\\
 	 & 	&4	&2	&E1	&79.70	&4.47E$+$08	&2.13E$-$03	&5.58E$-$04\\
 	 & 	&5	&1	&E1	&80.33	&3.57E$+$08	&1.73E$-$03	&4.57E$-$04\\
 	 & 	&8	&2	&E1	&91.20	&1.24E$+$08	&7.74E$-$04	&2.33E$-$04\\
 	 & 	&3	&3	&E1	&77.78	&9.97E$+$07	&4.52E$-$04	&1.16E$-$04\\
24	&6	&22	&5	&M1	&7341	&2.52E$+$01	&2.64E$-$06	&4.80E$+$00\\
 	 & 	&6	&4	&E3	&80.11	&1.66E$+$01	&2.08E$-$10	&1.46E$-$02\\
 	 & 	&3	&3	&E3	&77.49	&1.41E$+$01	&1.65E$-$10	&9.75E$-$03\\
25	&3	&6	&4	&E1	&79.41	&1.50E$+$09	&9.91E$-$03	&2.59E$-$03\\
 	 & 	&1	&2	&E1	&69.32	&4.10E$+$08	&2.07E$-$03	&4.71E$-$04\\
 	 & 	&7	&4	&E1	&88.28	&2.78E$+$08	&2.27E$-$03	&6.61E$-$04\\
 	 & 	&8	&2	&E1	&89.91	&5.74E$+$07	&4.87E$-$04	&1.44E$-$04\\
 	 & 	&3	&3	&E1	&76.83	&3.12E$+$07	&1.94E$-$04	&4.89E$-$05\\
26	&4	&6	&4	&E1	&79.28	&7.00E$+$08	&5.93E$-$03	&1.55E$-$03\\
 	 & 	&3	&3	&E1	&76.71	&3.97E$+$08	&3.15E$-$03	&7.96E$-$04\\
 	 & 	&7	&4	&E1	&88.12	&1.95E$+$07	&2.04E$-$04	&5.92E$-$05\\
27	&1	&5	&1	&E1	&78.86	&9.80E$+$08	&2.74E$-$03	&7.12E$-$04\\
 	 & 	&4	&2	&E1	&78.26	&9.39E$+$08	&2.59E$-$03	&6.66E$-$04\\
 	 & 	&8	&2	&E1	&89.32	&5.03E$+$08	&1.80E$-$03	&5.31E$-$04\\
 	 & 	&1	&2	&E1	&68.97	&1.02E$+$08	&2.18E$-$04	&4.94E$-$05\\
 	 & 	&9	&0	&E1	&95.89	&3.45E$+$07	&1.43E$-$04	&4.50E$-$05\\
 	 & 	&2	&0	&E1	&72.30	&3.15E$+$07	&7.42E$-$05	&1.77E$-$05\\
28	&2	&1	&2	&E1	&68.63	&2.65E$+$09	&9.35E$-$03	&2.11E$-$03\\
 	 & 	&4	&2	&E1	&77.82	&8.30E$+$08	&3.77E$-$03	&9.65E$-$04\\
 	 & 	&3	&3	&E1	&75.98	&4.69E$+$08	&2.03E$-$03	&5.08E$-$04\\
 	 & 	&5	&1	&E1	&78.41	&1.60E$+$08	&7.36E$-$04	&1.90E$-$04\\
29	&5	&7	&4	&E1	&85.47	&3.83E$+$08	&4.61E$-$03	&1.30E$-$03\\
30	&3	&1	&2	&E1	&67.52	&8.20E$+$10	&3.92E$-$01	&8.72E$-$02\\
 	 & 	&4	&2	&E1	&76.40	&3.08E$+$09	&1.89E$-$02	&4.74E$-$03\\
 	 & 	&6	&4	&E1	&77.05	&2.33E$+$09	&1.45E$-$02	&3.68E$-$03\\
31 &2	&1	&2	&E1	&67.42	&2.15E$+$10	&7.33E$-$02	&1.63E$-$02\\
 	 & 	&4	&2	&E1	&76.28	&1.64E$+$09	&7.16E$-$03	&1.80E$-$03\\
 	 & 	&3	&3	&E1	&74.51	&1.08E$+$09	&4.51E$-$03	&1.11E$-$03\\
32	&4	&6	&4	&E1	&76.73	&1.09E$+$09	&8.64E$-$03	&2.18E$-$03\\
 	 & 	&7	&4	&E1	&84.98	&4.76E$+$08	&4.63E$-$03	&1.30E$-$03\\
 	 & 	&3	&3	&E1	&74.32	&3.50E$+$08	&2.61E$-$03	&6.39E$-$04\\
33	&1	&2	&0	&E1	&69.87	&1.80E$+$10	&3.95E$-$02	&9.10E$-$03\\
 	 & 	&8	&2	&E1	&85.64	&1.23E$+$09	&4.06E$-$03	&1.15E$-$03\\
 	 & 	&5	&1	&E1	&75.98	&8.20E$+$08	&2.13E$-$03	&5.33E$-$04\\
34	&4	&6	&4	&E1	&75.68	&8.98E$+$08	&6.94E$-$03	&1.73E$-$03\\
 	 & 	&3	&3	&E1	&73.33	&9.90E$+$07	&7.19E$-$04	&1.73E$-$04\\
35	&3	&1	&2	&E1	&66.04	&1.63E$+$10	&7.48E$-$02	&1.63E$-$02\\
 	 & 	&4	&2	&E1	&74.51	&4.75E$+$09	&2.77E$-$02	&6.79E$-$03\\
36	&2	&1	&2	&E1	&65.21	&1.13E$+$11	&3.62E$-$01	&7.76E$-$02\\
37	&5	&6	&4	&E1	&73.83	&4.67E$+$09	&4.20E$-$02	&1.02E$-$02\\
 	 & 	&7	&4	&E1	&81.44	&2.53E$+$09	&2.77E$-$02	&7.42E$-$03\\
38	&4	&3	&3	&E1	&71.58	&1.61E$+$10	&1.11E$-$01	&2.63E$-$02\\
 	 & 	&6	&4	&E1	&73.82	&3.41E$+$09	&2.51E$-$02	&6.09E$-$03\\
39	&2	&5	&1	&E1	&73.37	&1.39E$+$10	&5.60E$-$02	&1.35E$-$02\\
 	 & 	&8	&2	&E1	&82.34	&2.44E$+$09	&1.24E$-$02	&3.36E$-$03\\
 	 & 	&1	&2	&E1	&64.73	&2.10E$+$09	&6.60E$-$03	&1.41E$-$03\\
 	 & 	&4	&2	&E1	&72.85	&7.90E$+$08	&3.14E$-$03	&7.54E$-$04\\
 	 & 	&3	&3	&E1	&71.24	&3.58E$+$08	&1.36E$-$03	&3.19E$-$04\\
40	&3	&1	&2	&E1	&64.64	&1.34E$+$10	&5.86E$-$02	&1.25E$-$02\\
 	 & 	&3	&3	&E1	&71.12	&6.80E$+$09	&3.61E$-$02	&8.45E$-$03\\
 	 & 	&7	&4	&E1	&80.82	&6.95E$+$08	&4.76E$-$03	&1.27E$-$03\\
 	 & 	&6	&4	&E1	&73.32	&4.46E$+$08	&2.52E$-$03	&6.08E$-$04\\
41	&5	&6	&4	&E1	&72.57	&2.75E$+$09	&2.39E$-$02	&5.70E$-$03\\
 	 & 	&7	&4	&E1	&79.91	&2.15E$+$09	&2.26E$-$02	&5.95E$-$03\\
42	&6	&24&6	&M1	&766.7	&3.05E$+$04	&3.50E$-$05	&6.64E$+$00\\
 	 & 	&22&5	&M1	&694.2	&1.17E$+$04	&1.10E$-$05	&1.88E$+$00\\
 	 & 	&29&5	&M1	&1216	 &2.60E$+$03	&7.48E$-$06	&2.25E$+$00\\
43	&3	&3	&3	&E1	&70.37	&8.18E$+$09	&4.25E$-$02	&9.85E$-$03\\
 	 & 	&4	&2	&E1	&71.95	&3.74E$+$09	&2.03E$-$02	&4.81E$-$03\\
 	 & 	&1	&2	&E1	&64.02	&4.62E$+$08	&1.99E$-$03	&4.19E$-$04\\
 	 & 	&7	&4	&E1	&79.86	&4.07E$+$08	&2.72E$-$03	&7.16E$-$04\\
 	 & 	&6	&4	&E1	&72.53	&3.00E$+$08	&1.65E$-$03	&3.95E$-$04\\
44	&1	&1	&2	&E1	&63.73	&3.39E$+$11	&6.20E$-$01	&1.30E$-$01\\
 	 & 	&2	&0	&E1	&66.56	&5.06E$+$10	&1.01E$-$01	&2.21E$-$02\\
45	&4	&3	&3	&E1	&70.02	&4.85E$+$09	&3.21E$-$02	&7.40E$-$03\\
 	 & 	&7	&4	&E1	&79.40	&2.01E$+$09	&1.71E$-$02	&4.47E$-$03\\
 	 & 	&6	&4	&E1	&72.15	&4.46E$+$08	&3.13E$-$03	&7.44E$-$04\\
46	&2	&1	&2	&E1	&63.53	&2.51E$+$10	&7.61E$-$02	&1.59E$-$02\\
 	 & 	&5	&1	&E1	&71.83	&7.98E$+$08	&3.08E$-$03	&7.29E$-$04\\
47	&1	&1	&2	&E1	&63.48	&2.94E$+$10	&5.33E$-$02	&1.11E$-$02\\
 	 & 	&2	&0	&E1	&66.29	&1.55E$+$10	&3.06E$-$02	&6.69E$-$03\\
48	&3	&8	&2	&E1	&80.28	&2.52E$+$09	&1.70E$-$02	&4.50E$-$03\\
 	 & 	&4	&2	&E1	&71.23	&6.00E$+$08	&3.20E$-$03	&7.50E$-$04\\
 	 & 	&7	&4	&E1	&78.98	&1.29E$+$08	&8.46E$-$04	&2.20E$-$04\\
 	 & 	&3	&3	&E1	&69.69	&9.86E$+$07	&5.02E$-$04	&1.15E$-$04\\
49 &4	&6	&4	&E1	&71.70	&4.06E$+$09	&2.82E$-$02	&6.65E$-$03\\
 	 & 	&3	&3	&E1	&69.60	&4.67E$+$08	&3.05E$-$03	&6.99E$-$04\\
 	 & 	&7	&4	&E1	&78.86	&3.06E$+$08	&2.56E$-$03	&6.66E$-$04\\
50	&5	&6	&4	&E1	&71.23	&1.15E$+$10	&9.62E$-$02	&2.26E$-$02\\
 	 & 	&7	&4	&E1	&78.28	&3.02E$+$08	&3.05E$-$03	&7.86E$-$04\\
51	&7	&24&6	&M1	&623.2	&1.87E$+$04	&1.63E$-$05	&2.52E$+$00\\
52	&1	&1	&2	&E1	&62.54	&8.70E$+$10	&1.53E$-$01	&3.15E$-$02\\
 	 & 	&2	&0	&E1	&65.27	&6.24E$+$10	&1.20E$-$01	&2.57E$-$02\\
 	 & 	&5	&1	&E1	&70.57	&2.58E$+$09	&5.77E$-$03	&1.34E$-$03\\
53	&6	&22&5	&M1	&542.3	&1.25E$+$04	&7.19E$-$06	&9.65E$-$01\\
 	 & 	&29&5	&M1	&815.6	&8.07E$+$03	&1.05E$-$05	&2.11E$+$00\\
 	 & 	&24&6	&M1	&585.5	&4.46E$+$03	&2.98E$-$06	&4.31E$-$01\\
 	 & 	&41&5	&M1	&2431	 &3.25E$+$02	&3.75E$-$06	&2.25E$+$00\\
54	&0	&5	&1	&E1	&69.97	&2.86E$+$10	&2.10E$-$02	&4.83E$-$03\\
55	&0	&5	&1	&E1	&69.29	&1.15E$+$09	&8.27E$-$04	&1.89E$-$04\\
56	&4	&3	&3	&E1	&66.92	&1.26E$+$10	&7.59E$-$02	&1.67E$-$02\\
 	 & 	&6	&4	&E1	&68.87	&1.25E$+$10	&8.02E$-$02	&1.82E$-$02\\
 	 & 	&7	&4	&E1	&75.44	&3.35E$+$08	&2.57E$-$03	&6.39E$-$04\\
57	&3	&4	&2	&E1	&68.09	&1.82E$+$10	&8.87E$-$02	&1.99E$-$02\\
 	 & 	&8	&2	&E1	&76.31	&4.01E$+$09	&2.45E$-$02	&6.15E$-$03\\
 	 & 	&7	&4	&E1	&75.13	&3.01E$+$09	&1.78E$-$02	&4.41E$-$03\\
 	 & 	&3	&3	&E1	&66.68	&1.88E$+$09	&8.75E$-$03	&1.92E$-$03\\
 	 & 	&1	&2	&E1	&60.95	&5.07E$+$08	&1.98E$-$03	&3.97E$-$04\\
58	&2	&4	&2	&E1	&67.56	&3.98E$+$10	&1.36E$-$01	&3.03E$-$02\\
 	 & 	&3	&3	&E1	&66.17	&8.51E$+$09	&2.79E$-$02	&6.08E$-$03\\
 	 & 	&1	&2	&E1	&60.52	&8.33E$+$09	&2.29E$-$02	&4.56E$-$03\\
 	 & 	&8	&2	&E1	&75.64	&4.10E$+$09	&1.76E$-$02	&4.38E$-$03\\
59	&4	&3	&3	&E1	&65.70	&7.69E$+$09	&4.48E$-$02	&9.68E$-$03\\
 	 & 	&6	&4	&E1	&67.58	&8.55E$+$08	&5.27E$-$03	&1.17E$-$03\\
 	 & 	&7	&4	&E1	&73.89	&6.40E$+$08	&4.72E$-$03	&1.15E$-$03\\
60	&5	&6	&4	&E1	&67.47	&1.04E$+$10	&7.81E$-$02	&1.73E$-$02\\
 	 & 	&7	&4	&E1	&73.77	&3.47E$+$09	&3.11E$-$02	&7.56E$-$03\\
61	&3	&3	&3	&E1	&65.45	&5.88E$+$10	&2.64E$-$01	&5.69E$-$02\\
 	 & 	&8	&2	&E1	&74.71	&8.53E$+$09	&4.99E$-$02	&1.23E$-$02\\
 	 & 	&4	&2	&E1	&66.81	&6.62E$+$09	&3.10E$-$02	&6.82E$-$03\\
 	 & 	&6	&4	&E1	&67.31	&3.91E$+$09	&1.86E$-$02	&4.12E$-$03\\
 	 & 	&1	&2	&E1	&59.92	&3.14E$+$09	&1.18E$-$02	&2.34E$-$03\\
62	&1	&5	&1	&E1	&67.06	&1.84E$+$09	&3.72E$-$03	&8.21E$-$04\\
 	 & 	&1	&2	&E1	&59.77	&1.41E$+$09	&2.26E$-$03	&4.45E$-$04\\
 	 & 	&9	&0	&E1	&78.98	&1.36E$+$09	&3.81E$-$03	&9.90E$-$04\\
 	 & 	&8	&2	&E1	&74.47	&7.20E$+$08	&1.80E$-$03	&4.40E$-$04\\
 	 & 	&2	&0	&E1	&62.25	&6.04E$+$08	&1.05E$-$03	&2.16E$-$04\\
63	&2	&5	&1	&E1	&66.72	&1.55E$+$10	&5.17E$-$02	&1.14E$-$02\\
 	 & 	&8	&2	&E1	&74.05	&9.85E$+$09	&4.05E$-$02	&9.87E$-$03\\
 	 & 	&3	&3	&E1	&64.95	&9.61E$+$09	&3.04E$-$02	&6.50E$-$03\\
 	 & 	&4	&2	&E1	&66.29	&4.20E$+$09	&1.38E$-$02	&3.02E$-$03\\
64	&2	&1	&2	&E1	&59.15	&2.32E$+$11	&6.08E$-$01	&1.18E$-$01\\
 	 & 	&5	&1	&E1	&66.28	&3.69E$+$10	&1.22E$-$01	&2.65E$-$02\\
 	 & 	&4	&2	&E1	&65.86	&3.01E$+$10	&9.80E$-$02	&2.13E$-$02\\
65	&2	&1	&2	&E1	&58.91	&4.10E$+$11	&1.07E$+$00	&2.07E$-$01\\
 	 & 	&3	&3	&E1	&64.25	&2.21E$+$10	&6.83E$-$02	&1.45E$-$02\\
 	 & 	&4	&2	&E1	&65.56	&1.26E$+$10	&4.07E$-$02	&8.79E$-$03\\
66	&3	&3	&3	&E1	&64.16	&2.67E$+$10	&1.15E$-$01	&2.44E$-$02\\
 	 & 	&4	&2	&E1	&65.47	&2.19E$+$10	&9.84E$-$02	&2.12E$-$02\\
 	 & 	&8	&2	&E1	&73.03	&8.40E$+$09	&4.70E$-$02	&1.13E$-$02\\
 	 & 	&1	&2	&E1	&58.83	&2.31E$+$09	&8.40E$-$03	&1.63E$-$03\\
 	 & 	&7	&4	&E1	&71.95	&1.36E$+$09	&7.38E$-$03	&1.75E$-$03\\
67 &5	&7	&4	&E1	&71.78	&8.03E$+$09	&6.82E$-$02	&1.61E$-$02\\
 	 & 	&6	&4	&E1	&65.81	&2.23E$+$09	&1.59E$-$02	&3.45E$-$03\\
68	&6	&37&5	&M1	&582.3	&4.71E$+$04	&3.11E$-$05	&4.48E$+$00\\
 	 & 	&42&6	&M1	&678.1	&4.01E$+$04	&3.60E$-$05	&6.03E$+$00\\
 	 & 	&41&5	&M1	&674.6	&6.62E$+$03	&5.87E$-$06	&9.79E$-$01\\
 	 & 	&51&7	&M1	&851.5	&2.72E$+$03	&3.84E$-$06	&8.09E$-$01\\
 	 & 	&50&5	&M1	&818.0	&1.98E$+$03	&2.58E$-$06	&5.22E$-$01\\
 	 & 	&53&6	&M1	&933.6	&1.37E$+$03	&2.33E$-$06	&5.37E$-$01\\
69	&4	&6	&4	&E1	&65.40	&4.61E$+$10	&2.66E$-$01	&5.73E$-$02\\
 	 & 	&3	&3	&E1	&63.64	&2.58E$+$10	&1.41E$-$01	&2.96E$-$02\\
70	&1	&5	&1	&E1	&65.20	&8.39E$+$10	&1.60E$-$01	&3.44E$-$02\\
 	 & 	&4	&2	&E1	&64.79	&5.98E$+$10	&1.13E$-$01	&2.41E$-$02\\
71	&3	&3	&3	&E1	&63.28	&2.24E$+$10	&9.41E$-$02	&1.96E$-$02\\
 	 & 	&4	&2	&E1	&64.55	&1.81E$+$10	&7.94E$-$02	&1.69E$-$02\\
 	 & 	&1	&2	&E1	&58.10	&1.19E$+$09	&4.21E$-$03	&8.06E$-$04\\
 	 & 	&6	&4	&E1	&65.02	&8.50E$+$08	&3.77E$-$03	&8.07E$-$04\\
 	 & 	&8	&2	&E1	&71.90	&7.70E$+$08	&4.18E$-$03	&9.88E$-$04\\
72	&0	&5	&1	&E1	&64.29	&1.14E$+$11	&7.06E$-$02	&1.49E$-$02\\
73	&2	&3	&3	&E1	&62.54	&3.52E$+$11	&1.03E$+$00	&2.13E$-$01\\
 	 & 	&5	&1	&E1	&64.18	&3.49E$+$10	&1.08E$-$01	&2.28E$-$02\\
 	 & 	&1	&2	&E1	&57.47	&1.81E$+$10	&4.49E$-$02	&8.49E$-$03\\
74	&2	&3	&3	&E1	&62.14	&1.14E$+$11	&3.29E$-$01	&6.73E$-$02\\
 	 & 	&5	&1	&E1	&63.76	&1.15E$+$10	&3.50E$-$02	&7.36E$-$03\\
 	 & 	&8	&2	&E1	&70.43	&3.80E$+$09	&1.41E$-$02	&3.28E$-$03\\
75	&4	&6	&4	&E1	&63.34	&7.53E$+$10	&4.08E$-$01	&8.51E$-$02\\
 	 & 	&3	&3	&E1	&61.69	&7.00E$+$10	&3.60E$-$01	&7.31E$-$02\\
 	 & 	&7	&4	&E1	&68.86	&6.36E$+$09	&4.07E$-$02	&9.23E$-$03\\
76	&5	&6	&4	&E1	&63.28	&6.87E$+$10	&4.54E$-$01	&9.45E$-$02\\
77	&1	&4	&2	&E1	&62.83	&4.23E$+$11	&7.50E$-$01	&1.55E$-$01\\
 	 & 	&5	&1	&E1	&63.22	&1.85E$+$11	&3.33E$-$01	&6.93E$-$02\\
 	 & 	&2	&0	&E1	&58.93	&5.52E$+$10	&8.63E$-$02	&1.67E$-$02\\
 	 & 	&1	&2	&E1	&56.70	&1.22E$+$10	&1.76E$-$02	&3.29E$-$03\\
78	&2	&3	&3	&E1	&61.50	&2.71E$+$10	&7.69E$-$02	&1.56E$-$02\\
 	 & 	&5	&1	&E1	&63.09	&2.24E$+$10	&6.69E$-$02	&1.39E$-$02\\
 	 & 	&8	&2	&E1	&69.61	&1.67E$+$10	&6.08E$-$02	&1.39E$-$02\\
 	 & 	&4	&2	&E1	&62.70	&9.67E$+$09	&2.85E$-$02	&5.88E$-$03\\
79	&3	&6	&4	&E1	&62.68	&1.73E$+$11	&7.12E$-$01	&1.47E$-$01\\
 	 & 	&4	&2	&E1	&62.25	&1.46E$+$11	&5.93E$-$01	&1.21E$-$01\\
 	 & 	&3	&3	&E1	&61.07	&1.39E$+$11	&5.43E$-$01	&1.09E$-$01\\
 	 & 	&1	&2	&E1	&56.22	&4.53E$+$10	&1.50E$-$01	&2.78E$-$02\\
80	&4	&6	&4	&E1	&62.38	&2.75E$+$11	&1.45E$+$00	&2.97E$-$01\\
 	 & 	&3	&3	&E1	&60.78	&9.61E$+$10	&4.79E$-$01	&9.58E$-$02\\
 	 & 	&7	&4	&E1	&67.73	&1.09E$+$10	&6.74E$-$02	&1.50E$-$02\\
81	&4	&7	&4	&E1	&67.11	&2.13E$+$10	&1.29E$-$01	&2.86E$-$02\\
 	 & 	&6	&4	&E1	&61.86	&4.20E$+$09	&2.17E$-$02	&4.41E$-$03\\
 	 & 	&3	&3	&E1	&60.28	&9.56E$+$08	&4.69E$-$03	&9.30E$-$04\\
82	&3	&6	&4	&E1	&60.76	&5.69E$+$11	&2.20E$+$00	&4.41E$-$01\\
 	 & 	&3	&3	&E1	&59.24	&3.03E$+$11	&1.11E$+$00	&2.17E$-$01\\
 	 & 	&1	&2	&E1	&54.67	&1.00E$+$11	&3.15E$-$01	&5.67E$-$02\\
 	 & 	&4	&2	&E1	&60.35	&1.51E$+$10	&5.78E$-$02	&1.15E$-$02\\
83	&2	&4	&2	&E1	&59.83	&3.90E$+$11	&1.05E$+$00	&2.06E$-$01\\
 	 & 	&5	&1	&E1	&60.18	&3.14E$+$11	&8.51E$-$01	&1.69E$-$01\\
 	 & 	&3	&3	&E1	&58.74	&1.04E$+$11	&2.70E$-$01	&5.22E$-$02\\
84	&3	&1	&2	&E1	&54.06	&4.17E$+$10	&1.28E$-$01	&2.27E$-$02\\
 	 & 	&3	&3	&E1	&58.53	&1.79E$+$10	&6.45E$-$02	&1.24E$-$02\\
 	 & 	&8	&2	&E1	&65.82	&1.58E$+$10	&7.20E$-$02	&1.56E$-$02\\
 	 & 	&6	&4	&E1	&60.01	&8.16E$+$09	&3.08E$-$02	&6.09E$-$03\\
 	 & 	&7	&4	&E1	&64.94	&1.66E$+$09	&7.36E$-$03	&1.57E$-$03\\
85	&6	&76&5	&M1	&1014	 &1.91E$+$04	&3.82E$-$05	&9.58E$+$00\\
 	 & 	&50&5	&M1	&363.8	&7.90E$+$03	&2.04E$-$06	&1.83E$-$01\\
 	 & 	&42&6	&M1	&333.2	&4.67E$+$03	&1.01E$-$06	&8.32E$-$02\\
 	 & 	&67&5	&M1	&628.0	&4.14E$+$03	&3.18E$-$06	&4.95E$-$01\\
 	 & 	&22&5	&M1	&225.1	&1.47E$+$03	&1.45E$-$07	&8.07E$-$03\\
 	 & 	&51&7	&M1	&370.3	&1.28E$+$03	&3.43E$-$07	&3.14E$-$02\\
86	&3	&1	&2	&E1	&53.46	&2.09E$+$12	&6.28E$+$00	&1.10E$+$00\\
 	 & 	&3	&3	&E1	&57.82	&6.59E$+$10	&2.31E$-$01	&4.40E$-$02\\
87	&1	&2	&0	&E1	&55.14	&7.08E$+$11	&9.68E$-$01	&1.76E$-$01\\
 	 & 	&1	&2	&E1	&53.18	&2.88E$+$11	&3.66E$-$01	&6.41E$-$02\\
 	 & 	&4	&2	&E1	&58.54	&2.12E$+$10	&3.27E$-$02	&6.31E$-$03\\
88	&1	&2	&0	&E1	&54.85	&6.33E$+$11	&8.57E$-$01	&1.55E$-$01\\
 	 & 	&1	&2	&E1	&52.91	&2.56E$+$11	&3.23E$-$01	&5.62E$-$02\\
 	 & 	&9	&0	&E1	&67.43	&2.84E$+$10	&5.80E$-$02	&1.29E$-$02\\
89	&4	&3	&3	&E1	&55.75	&9.41E$+$11	&3.94E$+$00	&7.24E$-$01\\
 	 & 	&6	&4	&E1	&57.09	&4.09E$+$11	&1.80E$+$00	&3.38E$-$01\\
90	&3	&7	&4	&E1	&61.35	&6.16E$+$11	&2.43E$+$00	&4.91E$-$01\\
 	 & 	&4	&2	&E1	&56.57	&2.47E$+$11	&8.31E$-$01	&1.55E$-$01\\
 	 & 	&3	&3	&E1	&55.59	&1.18E$+$11	&3.82E$-$01	&6.99E$-$02\\
 	 & 	&6	&4	&E1	&56.93	&1.68E$+$10	&5.71E$-$02	&1.07E$-$02\\
91	&0	&5	&1	&E1	&56.71	&1.09E$+$12	&5.27E$-$01	&9.83E$-$02\\
92	&3	&4	&2	&E1	&56.39	&4.72E$+$11	&1.57E$+$00	&2.92E$-$01\\
  	& 	&3	&3	&E1	&55.42	&3.30E$+$11	&1.06E$+$00	&1.94E$-$01\\
  	& 	&7	&4	&E1	&61.13	&1.74E$+$11	&6.82E$-$01	&1.37E$-$01\\
  	& 	&6	&4	&E1	&56.74	&4.39E$+$10	&1.48E$-$01	&2.77E$-$02\\
 	 & 	&8	&2	&E1	&61.91	&1.97E$+$10	&7.93E$-$02	&1.62E$-$02\\
 	 & 	&1	&2	&E1	&51.40	&1.83E$+$10	&5.06E$-$02	&8.57E$-$03\\
93	&1	&5	&1	&E1	&56.60	&7.96E$+$11	&1.15E$+$00	&2.14E$-$01\\
 	 & 	&4	&2	&E1	&56.29	&2.94E$+$11	&4.19E$-$01	&7.77E$-$02\\
 	 & 	&8	&2	&E1	&61.80	&4.83E$+$10	&8.29E$-$02	&1.69E$-$02\\
94	&2	&4	&2	&E1	&56.26	&6.30E$+$11	&1.50E$+$00	&2.77E$-$01\\
 	 & 	&5	&1	&E1	&56.57	&3.36E$+$11	&8.06E$-$01	&1.50E$-$01\\
 	 & 	&3	&3	&E1	&55.29	&1.21E$+$11	&2.77E$-$01	&5.04E$-$02\\
 	 & 	&8	&2	&E1	&61.76	&5.84E$+$10	&1.67E$-$01	&3.40E$-$02\\
 	 & 	&1	&2	&E1	&51.29	&1.38E$+$10	&2.72E$-$02	&4.60E$-$03\\
95	&5	&6	&4	&E1	&56.44	&9.57E$+$11	&5.03E$+$00	&9.34E$-$01\\
 	 & 	&7	&4	&E1	&60.78	&1.29E$+$11	&7.86E$-$01	&1.57E$-$01\\
96	&4	&7	&4	&E1	&60.47	&8.38E$+$11	&4.13E$+$00	&8.23E$-$01\\
97	&1	&8	&2	&E1	&60.73	&8.26E$+$11	&1.37E$+$00	&2.74E$-$01\\
98	&2	&8	&2	&E1	&60.52	&6.30E$+$11	&1.73E$+$00	&3.45E$-$01\\
 	 & 	&5	&1	&E1	&55.53	&3.05E$+$10	&7.05E$-$02	&1.29E$-$02\\
 	 & 	&4	&2	&E1	&55.23	&2.80E$+$10	&6.40E$-$02	&1.16E$-$02\\
99	&5	&7	&4	&E1	&59.36	&5.60E$+$11	&3.25E$+$00	&6.36E$-$01\\
 	 & 	&6	&4	&E1	&55.21	&2.37E$+$11	&1.19E$+$00	&2.17E$-$01\\
100&3	&8	&2	&E1	&59.98	&7.05E$+$11	&2.66E$+$00	&5.25E$-$01\\
 	 & 	&4	&2	&E1	&54.78	&1.82E$+$10	&5.74E$-$02	&1.03E$-$02\\
 	 & 	&3	&3	&E1	&53.86	&1.48E$+$10	&4.51E$-$02	&7.99E$-$03\\
101&1	&9	&0	&E1	&60.08	&7.13E$+$11	&1.16E$+$00	&2.29E$-$01\\
102&2	&1	&2	&E1	&45.43	&2.43E$+$12	&3.75E$+$00	&5.62E$-$01\\
103&1	&5	&1	&E1	&48.12	&1.03E$+$12	&1.07E$+$00	&1.69E$-$01\\
 	 & 	&4	&2	&E1	&47.89	&2.44E$+$11	&2.52E$-$01	&3.97E$-$02\\
 	 & 	&1	&2	&E1	&44.24	&2.39E$+$11	&2.11E$-$01	&3.07E$-$02\\
 	 & 	&2	&0	&E1	&45.59	&1.61E$+$11	&1.51E$-$01	&2.27E$-$02\\
104&2	&4	&2	&E1	&47.88	&9.84E$+$11	&1.69E$+$00	&2.66E$-$01\\
 	 & 	&5	&1	&E1	&48.10	&3.44E$+$11	&5.97E$-$01	&9.46E$-$02\\
 	 & 	&3	&3	&E1	&47.17	&2.61E$+$10	&4.35E$-$02	&6.76E$-$03\\
105&3	&3	&3	&E1	&47.07	&7.58E$+$11	&1.76E$+$00	&2.73E$-$01\\
 	 & 	&4	&2	&E1	&47.77	&5.70E$+$11	&1.37E$+$00	&2.15E$-$01\\
106&0	&5	&1	&E1	&47.74	&1.22E$+$12	&4.18E$-$01	&6.57E$-$02\\
107&4	&3	&3	&E1	&46.57	&1.01E$+$12	&2.95E$+$00	&4.53E$-$01\\
 	 & 	&6	&4	&E1	&47.51	&1.79E$+$11	&5.46E$-$01	&8.54E$-$02\\
108&5	&6	&4	&E1	&47.24	&1.10E$+$12	&4.06E$+$00	&6.31E$-$01\\
 	 & 	&7	&4	&E1	&50.25	&3.46E$+$10	&1.44E$-$01	&2.39E$-$02\\
109&1	&1	&2	&E1	&42.71	&2.44E$+$12	&2.00E$+$00	&2.82E$-$01\\
 	 & 	&2	&0	&E1	&43.97	&1.19E$+$12	&1.04E$+$00	&1.50E$-$01\\
110&3	&3	&3	&E1	&45.26	&1.70E$+$11	&3.65E$-$01	&5.44E$-$02\\
 	 & 	&4	&2	&E1	&45.91	&9.56E$+$10	&2.11E$-$01	&3.20E$-$02\\
 	 & 	&7	&4	&E1	&49.00	&5.40E$+$10	&1.36E$-$01	&2.20E$-$02\\
 	 & 	&8	&2	&E1	&49.50	&2.60E$+$10	&6.68E$-$02	&1.09E$-$02\\
 	 & 	&6	&4	&E1	&46.14	&1.54E$+$10	&3.45E$-$02	&5.24E$-$03\\
111&2	&3	&3	&E1	&45.03	&1.53E$+$11	&2.32E$-$01	&3.44E$-$02\\
 	 & 	&5	&1	&E1	&45.88	&1.03E$+$11	&1.62E$-$01	&2.45E$-$02\\
 	 & 	&4	&2	&E1	&45.67	&1.52E$+$10	&2.38E$-$02	&3.58E$-$03\\
112&4	&3	&3	&E1	&45.01	&4.26E$+$10	&1.17E$-$01	&1.73E$-$02\\
 	 & 	&7	&4	&E1	&48.71	&2.28E$+$10	&7.29E$-$02	&1.17E$-$02\\
113&2	&3	&3	&E1	&44.60	&8.66E$+$11	&1.29E$+$00	&1.90E$-$01\\
 	 & 	&4	&2	&E1	&45.23	&3.14E$+$11	&4.81E$-$01	&7.17E$-$02\\
 	 & 	&5	&1	&E1	&45.43	&1.69E$+$11	&2.62E$-$01	&3.92E$-$02\\
 	 & 	&1	&2	&E1	&41.96	&3.64E$+$10	&4.80E$-$02	&6.63E$-$03\\
114&1	&1	&2	&E1	&41.91	&1.91E$+$11	&1.51E$-$01	&2.08E$-$02\\
 	 & 	&2	&0	&E1	&43.12	&1.06E$+$11	&8.85E$-$02	&1.26E$-$02\\
 	 & 	&4	&2	&E1	&45.17	&7.04E$+$10	&6.46E$-$02	&9.61E$-$03\\
 	 & 	&9	&0	&E1	&50.53	&2.65E$+$10	&3.05E$-$02	&5.07E$-$03\\
 	 & 	&5	&1	&E1	&45.37	&1.55E$+$10	&1.44E$-$02	&2.15E$-$03\\
115&0	&5	&1	&E1	&45.37	&4.68E$+$09	&1.44E$-$03	&2.16E$-$04\\
116&5	&6	&4	&E1	&45.27	&5.40E$+$10	&1.82E$-$01	&2.72E$-$02\\
 	 & 	&7	&4	&E1	&48.02	&4.22E$+$09	&1.60E$-$02	&2.54E$-$03\\
117&2	&3	&3	&E1	&44.22	&5.66E$+$11	&8.30E$-$01	&1.21E$-$01\\
 	 & 	&4	&2	&E1	&44.84	&1.61E$+$11	&2.42E$-$01	&3.57E$-$02\\
 	 & 	&5	&1	&E1	&45.03	&4.76E$+$10	&7.24E$-$02	&1.07E$-$02\\
118&3	&3	&3	&E1	&44.02	&4.08E$+$11	&8.29E$-$01	&1.20E$-$01\\
 	 & 	&4	&2	&E1	&44.63	&3.50E$+$11	&7.32E$-$01	&1.08E$-$01\\
 	 & 	&6	&4	&E1	&44.85	&6.28E$+$10	&1.33E$-$01	&1.96E$-$02\\
 	 & 	&8	&2	&E1	&48.02	&3.09E$+$10	&7.47E$-$02	&1.18E$-$02\\
119&4	&7	&4	&E1	&47.16	&1.08E$+$11	&3.24E$-$01	&5.03E$-$02\\
 	 & 	&6	&4	&E1	&44.51	&2.65E$+$10	&7.09E$-$02	&1.04E$-$02\\
 	 & 	&3	&3	&E1	&43.69	&2.15E$+$10	&5.53E$-$02	&7.96E$-$03\\
120&6	&51&7	&M1	&118.9	&6.11E$+$06	&1.68E$-$04	&4.95E$+$00\\
 	 & 	&53&6	&M1	&120.4	&3.03E$+$06	&8.57E$-$05	&2.55E$+$00\\
 	 & 	&41&5	&M1	&114.7	&2.54E$+$05	&6.52E$-$06	&1.85E$-$01\\
 	 & 	&60&5	&M1	&130.3	&2.06E$+$05	&6.82E$-$06	&2.20E$-$01\\
 	 & 	&67&5	&M1	&137.0	&1.78E$+$05	&6.50E$-$06	&2.20E$-$01\\
 	 & 	&50&5	&M1	&118.2	&1.67E$+$05	&4.56E$-$06	&1.33E$-$01\\
 	 & 	&53&6	&E2	&120.4	&1.52E$+$05	&4.29E$-$06	&4.46E$-$02\\
 	 & 	&95&5	&M1	&209.3	&1.41E$+$05	&1.20E$-$05	&6.23E$-$01\\
121&3	&6	&4	&E1	&44.26	&1.16E$+$12	&2.39E$+$00	&3.49E$-$01\\
 	 & 	&3	&3	&E1	&43.45	&1.72E$+$11	&3.42E$-$01	&4.89E$-$02\\
 	 & 	&4	&2	&E1	&44.04	&6.54E$+$10	&1.33E$-$01	&1.93E$-$02\\
122&4	&6	&4	&E1	&43.76	&2.96E$+$12	&7.64E$+$00	&1.10E$+$00\\
 	 & 	&3	&3	&E1	&42.96	&6.55E$+$11	&1.63E$+$00	&2.31E$-$01\\
123&2	&5	&1	&E1	&43.71	&1.17E$+$12	&1.68E$+$00	&2.41E$-$01\\
 	 & 	&3	&3	&E1	&42.94	&8.34E$+$11	&1.15E$+$00	&1.63E$-$01\\
 	 & 	&4	&2	&E1	&43.52	&1.01E$+$11	&1.44E$-$01	&2.06E$-$02\\
 	 & 	&8	&2	&E1	&46.74	&4.37E$+$10	&7.16E$-$02	&1.10E$-$02\\
124&3	&6	&4	&E1	&43.61	&1.31E$+$12	&2.60E$+$00	&3.74E$-$01\\
 	 & 	&4	&2	&E1	&43.40	&1.14E$+$12	&2.26E$+$00	&3.23E$-$01\\
 	 & 	&3	&3	&E1	&42.82	&7.16E$+$11	&1.38E$+$00	&1.94E$-$01\\
125&1	&4	&2	&E1	&43.18	&2.69E$+$12	&2.26E$+$00	&3.21E$-$01\\
 	 & 	&5	&1	&E1	&43.36	&1.15E$+$12	&9.71E$-$01	&1.39E$-$01\\
126&2	&5	&1	&E1	&43.19	&6.94E$+$11	&9.70E$-$01	&1.38E$-$01\\
 	 & 	&3	&3	&E1	&42.44	&4.62E$+$11	&6.24E$-$01	&8.72E$-$02\\
 	 & 	&4	&2	&E1	&43.01	&5.90E$+$10	&8.18E$-$02	&1.16E$-$02\\
 	 & 	&8	&2	&E1	&46.15	&1.64E$+$10	&2.63E$-$02	&3.99E$-$03\\
127&4	&7	&4	&E1	&45.15	&1.38E$+$11	&3.80E$-$01	&5.64E$-$02\\
 	 & 	&6	&4	&E1	&42.71	&8.24E$+$10	&2.03E$-$01	&2.85E$-$02\\
 	 & 	&3	&3	&E1	&41.96	&2.17E$+$10	&5.15E$-$02	&7.11E$-$03\\
128&5	&7	&4	&E1	&44.32	&2.05E$+$12	&6.64E$+$00	&9.68E$-$01\\
 	 & 	&6	&4	&E1	&41.97	&4.90E$+$10	&1.42E$-$01	&1.97E$-$02\\
129&1	&8	&2	&E1	&44.50	&1.17E$+$11	&1.04E$-$01	&1.53E$-$02\\
 	 & 	&9	&0	&E1	&46.08	&6.27E$+$10	&5.99E$-$02	&9.08E$-$03\\
 	 & 	&4	&2	&E1	&41.58	&3.21E$+$10	&2.50E$-$02	&3.42E$-$03\\
 	 & 	&5	&1	&E1	&41.74	&1.04E$+$10	&8.18E$-$03	&1.12E$-$03\\
130&4	&7	&4	&E1	&44.08	&2.57E$+$12	&6.73E$+$00	&9.77E$-$01\\
131&3	&8	&2	&E1	&44.38	&1.33E$+$12	&2.74E$+$00	&4.01E$-$01\\
 	 & 	&7	&4	&E1	&43.98	&1.29E$+$12	&2.62E$+$00	&3.80E$-$01\\
132&2	&8	&2	&E1	&44.34	&1.37E$+$12	&2.02E$+$00	&2.95E$-$01\\
133&1	&8	&2	&E1	&44.22	&2.65E$+$12	&2.33E$+$00	&3.39E$-$01\\
 	 & 	&9	&0	&E1	&45.77	&1.78E$+$11	&1.68E$-$01	&2.53E$-$02\\
134&5	&7	&4	&E1	&43.81	&4.44E$+$11	&1.40E$+$00	&2.03E$-$01\\
135&3	&7	&4	&E1	&43.57	&1.29E$+$12	&2.57E$+$00	&3.68E$-$01\\
 	 & 	&8	&2	&E1	&43.96	&1.16E$+$12	&2.36E$+$00	&3.42E$-$01\\
136&2	&8	&2	&E1	&43.80	&7.26E$+$10	&1.04E$-$01	&1.51E$-$02\\
 	 & 	&3	&3	&E1	&40.45	&6.46E$+$09	&7.92E$-$03	&1.06E$-$03\\
 	 & 	&4	&2	&E1	&40.97	&1.76E$+$09	&2.21E$-$03	&2.98E$-$04\\
137&2	&8	&2	&E1	&43.50	&1.06E$+$12	&1.50E$+$00	&2.15E$-$01\\
138&3	&8	&2	&E1	&43.07	&1.06E$+$11	&2.05E$-$01	&2.91E$-$02\\
 	 & 	&6	&4	&E1	&40.51	&1.70E$+$10	&2.92E$-$02	&3.90E$-$03\\
 	 & 	&7	&4	&E1	&42.70	&1.03E$+$10	&1.98E$-$02	&2.78E$-$03\\
 	 & 	&3	&3	&E1	&39.83	&5.95E$+$09	&9.90E$-$03	&1.30E$-$03\\
139&1	&9	&0	&E1	&44.06	&2.42E$+$12	&2.12E$+$00	&3.07E$-$01\\
 	 & 	&8	&2	&E1	&42.62	&5.52E$+$10	&4.51E$-$02	&6.33E$-$03\\
\hline\\
\end{longtable}
